Rotational Surfaces with second fundamental form of constant length

We obtain an infinite family of complete non embedded rotational surfaces in $\mathbb R^3$ whose second fundamental forms have length equal to one at any point. Also we prove that a complete rotational surface with second fundamental form of constant length is either a round sphere, a circular cylinder or, up to a homothety and a rigid motion, a member of that family. In particular, the round sphere and the circular cylinder are the only complete embedded rotational surfaces in $\mathbb R^3$ with second fundamental form of constant length.

==> curva1.tex <==
\draw(0.,1.5) -- (0.00745366451513,1.50003726789) -- 
(0.0149079564854,1.50014907262) -- (0.0223635029239,1.50033541739) -- 
(0.0298209299607,1.50059630752) -- (0.0372808624022,1.50093175042) -- 
(0.0447439232933,1.50134175557) -- (0.0522107334806,1.5018263345) -- 
(0.0596819111799,1.50238550072) -- (0.0671580715465,1.50301926971) -- 
(0.0746398262489,1.50372765882) -- (0.0821277830483,1.50451068723) -- 
(0.0896225453826,1.50536837587) -- (0.0971247119556,1.50630074735) -- 
(0.104634876333,1.50730782587) -- (0.112153626546,1.50838963714) -- 
(0.119681544698,1.50954620822) -- (0.127219206583,1.51077756752) -- 
(0.134767181313,1.51208374458) -- (0.142326030948,1.51346477003) -- 
(0.149896310138,1.51492067541) -- (0.157478565777,1.51645149305) -- 
(0.165073336662,1.51805725599) -- (0.172681153166,1.51973799772) -- 
(0.180302536914,1.52149375216) -- (0.18793800048,1.5233245534) -- 
(0.195588047084,1.52523043559) -- (0.20325317031,1.52721143278) -- 
(0.210933853825,1.52926757873) -- (0.218630571118,1.53139890672) -- 
(0.226343785247,1.53360544942) -- (0.234073948595,1.53588723866) -- 
(0.241821502645,1.53824430526) -- (0.249586877758,1.54067667883) -- 
(0.257370492973,1.54318438759) -- (0.265172755807,1.54576745815) -- 
(0.27299406208,1.54842591533) -- (0.280834795746,1.55115978193) -- 
(0.28869532873,1.55396907854) -- (0.296576020792,1.55685382334) -- 
(0.30447721939,1.55981403183) -- (0.312399259563,1.56284971669) -- 
(0.320342463819,1.56596088753) -- (0.328307142045,1.56914755064) -- 
(0.336293591418,1.57240970885) -- (0.344302096339,1.5757473612) -- 
(0.352332928366,1.57916050284) -- (0.360386346173,1.5826491247) -- 
(0.368462595509,1.58621321334) -- (0.376561909172,1.58985275071) -- 
(0.384684506997,1.59356771388) -- (0.392830595854,1.59735807491) -- 
(0.401000369654,1.60122380054) -- (0.409194009365,1.60516485203) -- 
(0.417411683047,1.6091811849) -- (0.425653545887,1.61327274874) -- 
(0.433919740252,1.61743948698) -- (0.442210395743,1.62168133669) -- 
(0.450525629269,1.62599822833) -- (0.458865545125,1.6303900856) -- 
(0.467230235077,1.63485682518) -- (0.475619778462,1.63939835654) -- 
(0.48403424229,1.64401458176) -- (0.492473681361,1.64870539528) -- 
(0.500938138386,1.65347068378) -- (0.509427644116,1.65831032591) -- 
(0.51794221748,1.66322419216) -- (0.526481865734,1.66821214462) -- 
(0.535046584605,1.67327403686) -- (0.543636358461,1.67840971371) -- 
(0.552251160467,1.6836190111) -- (0.560890952763,1.68890175592) -- 
(0.56955568664,1.69425776579) -- (0.578245302727,1.69968684897) -- 
(0.586959731175,1.70518880419) -- (0.595698891858,1.71076342047) -- 
(0.604462694568,1.71641047702) -- (0.613251039221,1.72212974306) -- 
(0.622063816067,1.72792097775) -- (0.630900905902,1.73378393) -- 
(0.639762180286,1.73971833838) -- (0.648647501759,1.74572393102) -- 
(0.65755672407,1.75180042548) -- (0.6664896924,1.75794752863) -- 
(0.675446243595,1.76416493661) -- (0.684426206394,1.77045233471) -- 
(0.693429401663,1.77680939725) -- (0.702455642637,1.78323578757) -- 
(0.711504735148,1.78973115792) -- (0.720576477873,1.7962951494) -- 
(0.72967066257,1.80292739191) -- (0.738787074318,1.8096275041) -- 
(0.747925491762,1.81639509331) -- (0.757085687354,1.82322975554) -- 
(0.766267427593,1.83013107543) -- (0.775470473272,1.83709862622) -- 
(0.784694579715,1.84413196974) -- (0.793939497024,1.8512306564) -- 
(0.803204970314,1.85839422515) -- (0.812490739957,1.86562220355) -- 
(0.821796541819,1.8729141077) -- (0.831122107498,1.88026944231) -- 
(0.840467164559,1.8876877007) -- (0.84983143677,1.89516836481) -- 
(0.859214644331,1.90271090526) -- (0.868616504106,1.91031478138) -- 
(0.878036729851,1.91797944124) -- (0.887475032438,1.9257043217) -- 
(0.896931120079,1.93348884851) -- (0.906404698545,1.9413324363) -- 
(0.915895471382,1.9492344887) -- (0.925403140128,1.95719439842) -- 
(0.93492740452,1.96521154728) -- (0.944467962706,1.97328530634) -- 
(0.954024511444,1.98141503594) -- (0.963596746306,1.98960008586) -- 
(0.973184361873,1.99783979538) -- (0.982787051931,2.00613349336) -- 
(0.992404509656,2.01448049842) -- (1.0020364278,2.02288011897) -- 
(1.01168249889,2.0313316534) -- (1.02134241536,2.03983439016) -- 
(1.03101586977,2.0483876079) -- (1.04070255497,2.0569905756) -- 
(1.05040216425,2.06564255271) -- (1.06011439147,2.07434278928) -- 
(1.06983893131,2.0830905261) -- (1.0795754793,2.09188499487) -- 
(1.08932373209,2.10072541831) -- (1.09908338748,2.10961101034) -- 
(1.10885414466,2.11854097625) -- (1.11863570425,2.1275145128) -- 
(1.12842776851,2.13653080846) -- (1.13823004143,2.1455890435) -- 
(1.14804222883,2.1546883902) -- (1.15786403853,2.16382801303) -- 
(1.16769518041,2.17300706876) -- (1.17753536655,2.1822247067) -- 
(1.18738431133,2.19148006886) -- (1.19724173151,2.20077229007) -- 
(1.20710734634,2.21010049825) -- (1.21698087767,2.21946381452) -- 
(1.22686205,2.2288613534) -- (1.23675059058,2.23829222301) -- 
(1.2466462295,2.24775552525) -- (1.25654869973,2.25725035595) -- 
(1.26645773723,2.2667758051) -- (1.27637308101,2.27633095701) -- 
(1.28629447316,2.28591489052) -- (1.29622165894,2.29552667915) -- 
(1.30615438683,2.30516539132) -- (1.31609240859,2.31483009055) -- 
(1.32603547928,2.32451983558) -- (1.33598335731,2.33423368065) -- 
(1.34593580453,2.34397067562) -- (1.35589258621,2.35372986619) -- 
(1.36585347107,2.36351029408) -- (1.37581823139,2.3733109972) -- 
(1.38578664293,2.38313100988) -- (1.39575848504,2.392969363) -- 
(1.40573354065,2.40282508423) -- (1.41571159627,2.41269719819) -- 
(1.42569244205,2.42258472662) -- (1.43567587175,2.43248668859) -- 
(1.44566168279,2.44240210065) -- (1.45564967622,2.45232997706) -- 
(1.46563965675,2.46226932993) -- (1.47563143275,2.47221916941) -- 
(1.48562481626,2.48217850387) -- (1.49561962295,2.49214634006) -- 
(1.50561567217,2.50212168334) -- (1.51561278691,2.51210353776) -- 
(1.52561079378,2.52209090633) -- (1.53560952306,2.53208279114) -- 
(1.54560880862,2.5420781935) -- (1.55560848794,2.5520761142) -- 
(1.5656084021,2.56207555358) -- (1.57560839575,2.57207551173) -- 
(1.58560831709,2.58207498869) -- (1.59560801787,2.59207298455) -- 
(1.60560735333,2.60206849964) -- (1.61560618224,2.61206053469) -- 
(1.6256043668,2.62204809097) -- (1.63560177267,2.63203017045) -- 
(1.64559826894,2.64200577597) -- (1.65559372805,2.65197391136) -- 
(1.66558802585,2.66193358159) -- (1.67558104147,2.67188379295) -- 
(1.68557265739,2.68182355314) -- (1.69556275932,2.69175187149) -- 
(1.70555123622,2.70166775899) -- (1.71553798026,2.71157022853) -- 
(1.72552288677,2.721458295) -- (1.73550585422,2.73133097539) -- 
(1.74548678418,2.74118728897) -- (1.75546558128,2.7510262574) -- 
(1.76544215319,2.76084690485) -- (1.77541641057,2.77064825816) -- 
(1.78538826701,2.78042934691) -- (1.79535763906,2.79018920358) -- 
(1.80532444612,2.79992686366) -- (1.81528861044,2.80964136579) -- 
(1.82525005707,2.81933175183) -- (1.83520871383,2.82899706701) -- 
(1.84516451128,2.83863636003) -- (1.85511738264,2.84824868318) -- 
(1.86506726379,2.85783309242) -- (1.87501409324,2.86738864753) -- 
(1.88495781204,2.87691441217) -- (1.89489836378,2.88640945403) -- 
(1.90483569457,2.8958728449) -- (1.91476975293,2.90530366074) -- 
(1.92470048982,2.91470098186) -- (1.93462785858,2.92406389294) -- 
(1.94455181488,2.93339148316) -- (1.95447231668,2.94268284627) -- 
(1.9643893242,2.95193708071) -- (1.9743027999,2.96115328967) -- 
(1.98421270841,2.9703305812) -- (1.9941190165,2.97946806826) -- 
(2.00402169305,2.98856486886) -- (2.01392070902,2.99762010608) -- 
(2.0238160374,3.00663290819) -- (2.03370765317,3.01560240871) -- 
(2.04359553327,3.02452774652) -- (2.05347965656,3.03340806587) -- 
(2.0633600038,3.04224251653) -- (2.07323655759,3.05103025379) -- 
(2.08310930234,3.05977043861) -- (2.09297822427,3.0684622376) -- 
(2.10284331131,3.07710482318) -- (2.11270455312,3.08569737355) -- 
(2.12256194105,3.09423907286) -- (2.13241546807,3.10272911117) -- 
(2.14226512878,3.11116668461) -- (2.15211091935,3.11955099535) -- 
(2.16195283749,3.12788125173) -- (2.17179088246,3.13615666829) -- 
(2.18162505495,3.14437646581) -- (2.19145535715,3.15253987142) -- 
(2.20128179264,3.16064611858) -- (2.21110436641,3.1686944472) -- 
(2.2209230848,3.17668410365) -- (2.23073795549,3.18461434086) -- 
(2.24054898746,3.19248441829) -- (2.25035619097,3.20029360206) -- 
(2.26015957752,3.20804116496) -- (2.26995915983,3.21572638648) -- 
(2.27975495181,3.22334855292) -- (2.28954696854,3.23090695735) -- 
(2.29933522625,3.23840089971) -- (2.30911974226,3.24582968685) -- 
(2.31890053498,3.25319263255) -- (2.3286776239,3.26048905758) -- 
(2.33845102953,3.26771828971) -- (2.34822077341,3.27487966379) -- 
(2.35798687805,3.28197252178) -- (2.36774936693,3.28899621274) -- 
(2.3775082645,3.29595009294) -- (2.38726359608,3.30283352582) -- 
(2.39701538794,3.30964588211) -- (2.40676366719,3.31638653976) -- 
(2.41650846181,3.32305488408) -- (2.42624980061,3.32965030769) -- 
(2.43598771321,3.33617221059) -- (2.44572223004,3.3426200002) -- 
(2.45545338228,3.34899309136) -- (2.46518120188,3.35529090637) -- 
(2.47490572151,3.36151287502) -- (2.48462697457,3.36765843465) -- 
(2.49434499514,3.3737270301) -- (2.50405981801,3.37971811383) -- 
(2.5137714786,3.38563114586) -- (2.52348001298,3.39146559386) -- 
(2.53318545787,3.39722093315) -- (2.54288785056,3.40289664671) -- 
(2.55258722898,3.40849222522) -- (2.5622836316,3.41400716709) -- 
(2.57197709748,3.41944097847) -- (2.58166766622,3.42479317326) -- 
(2.59135537793,3.43006327317) -- (2.60104027326,3.43525080768) -- 
(2.61072239337,3.44035531414) -- (2.62040177988,3.44537633771) -- 
(2.63007847492,3.45031343143) -- (2.63975252106,3.45516615622) -- 
(2.6494239613,3.45993408091) -- (2.65909283912,3.46461678223) -- 
(2.6687591984,3.46921384486) -- (2.67842308341,3.47372486142) -- 
(2.68808453884,3.47814943252) -- (2.69774360978,3.48248716674) -- 
(2.70740034165,3.48673768065) -- (2.71705478028,3.49090059886) -- 
(2.72670697181,3.49497555398) -- (2.73635696275,3.49896218669) -- 
(2.74600479992,3.5028601457) -- (2.75565053048,3.50666908782) -- 
(2.76529420187,3.5103886779) -- (2.77493586185,3.51401858894) -- 
(2.78457555846,3.517558502) -- (2.79421334002,3.52100810627) -- 
(2.80384925511,3.52436709909) -- (2.81348335259,3.52763518592) -- 
(2.82311568155,3.53081208037) -- (2.83274629132,3.53389750422) -- 
(2.84237523148,3.53689118743) -- (2.85200255182,3.53979286812) -- 
(2.86162830235,3.54260229261) -- (2.87125253329,3.54531921542) -- 
(2.88087529504,3.54794339927) -- (2.89049663821,3.55047461511) -- 
(2.90011661359,3.5529126421) -- (2.90973527213,3.55525726763) -- 
(2.91935266497,3.55750828733) -- (2.92896884337,3.55966550509) -- 
(2.93858385879,3.56172873302) -- (2.9481977628,3.56369779152) -- 
(2.95781060712,3.56557250923) -- (2.9674224436,3.56735272307) -- 
(2.9770333242,3.56903827824) -- (2.98664330102,3.5706290282) -- 
(2.99625242624,3.57212483471) -- (3.00586075217,3.57352556783) -- 
(3.01546833119,3.57483110588) -- (3.02507521579,3.57604133551) -- 
(3.03468145852,3.57715615165) -- (3.04428711203,3.57817545755) -- 
(3.05389222903,3.57909916476) -- (3.06349686228,3.57992719313) -- 
(3.07310106462,3.58065947084) -- (3.08270488891,3.58129593437) -- 
(3.09230838809,3.58183652854) -- (3.1019116151,3.58228120646) -- 
(3.11151462295,3.58262992959) -- (3.12111746464,3.58288266769) -- 
(3.13072019322,3.58303939884) -- (3.14032286172,3.58310010947) -- 
(3.14992552321,3.5830647943) -- (3.15952823073,3.58293345641) -- 
(3.16913103735,3.58270610718) -- (3.1787339961,3.5823827663) -- 
(3.18833715999,3.58196346183) -- (3.19794058204,3.58144823011) -- 
(3.2075443152,3.58083711581) -- (3.21714841242,3.58013017193) -- 
(3.22675292656,3.57932745979) -- (3.23635791049,3.57842904901) -- 
(3.24596341698,3.57743501753) -- (3.25556949877,3.5763454516) -- 
(3.2651762085,3.5751604458) -- (3.27478359876,3.57388010297) -- 
(3.28439172205,3.5725045343) -- (3.2940006308,3.57103385924) -- 
(3.30361037731,3.56946820556) -- (3.31322101383,3.56780770932) -- 
(3.32283259245,3.56605251483) -- (3.33244516518,3.56420277474) -- 
(3.3420587839,3.56225864992) -- (3.35167350037,3.56022030955) -- 
(3.36128936619,3.55808793104) -- (3.37090643286,3.5558617001) -- 
(3.38052475168,3.55354181067) -- (3.39014437383,3.55112846493) -- 
(3.39976535032,3.5486218733) -- (3.40938773198,3.54602225446) -- 
(3.41901156945,3.54332983529) -- (3.42863691321,3.54054485088) -- 
(3.43826381352,3.53766754456) -- (3.44789232044,3.53469816783) -- 
(3.45752248382,3.5316369804) -- (3.4671543533,3.52848425016) -- 
(3.47678797828,3.52524025317) -- (3.48642340791,3.52190527366) -- 
(3.49606069112,3.518479604) -- (3.50569987655,3.51496354472) -- 
(3.5153410126,3.51135740448) -- (3.52498414738,3.50766150005) -- 
(3.53462932873,3.50387615631) -- (3.54427660417,3.50000170627) -- 
(3.55392602095,3.49603849097) -- (3.56357762596,3.49198685958) -- 
(3.5732314658,3.48784716928) -- (3.58288758672,3.48361978534) -- 
(3.59254603461,3.47930508104) -- (3.60220685503,3.47490343767) -- 
(3.61187009313,3.47041524454) -- (3.62153579372,3.46584089894) -- 
(3.63120400118,3.46118080615) -- (3.64087475951,3.45643537937) -- 
(3.65054811227,3.45160503978) -- (3.6602241026,3.44669021646) -- 
(3.6699027732,3.4416913464) -- (3.67958416629,3.43660887448) -- 
(3.68926832365,3.43144325345) -- (3.69895528655,3.42619494391) -- 
(3.70864509577,3.42086441429) -- (3.71833779157,3.41545214083) -- 
(3.72803341371,3.40995860756) -- (3.73773200136,3.4043843063) -- 
(3.74743359317,3.39872973658) -- (3.75713822719,3.39299540568) -- 
(3.76684594091,3.38718182859) -- (3.77655677119,3.38128952796) -- 
(3.78627075426,3.37531903411) -- (3.79598792574,3.36927088499) -- 
(3.80570832058,3.36314562615) -- (3.81543197303,3.35694381073) -- 
(3.82515891669,3.35066599942) -- (3.83488918442,3.34431276042) -- 
(3.84462280836,3.33788466946) -- (3.8543598199,3.33138230973) -- 
(3.86410024967,3.32480627185) -- (3.87384412751,3.31815715387) -- 
(3.88359148243,3.31143556121) -- (3.89334234265,3.30464210663) -- 
(3.9030967355,3.29777741024) -- (3.91285468748,3.2908420994) -- 
(3.92261622417,3.28383680876) -- (3.93238137024,3.27676218014) -- 
(3.94215014942,3.26961886257) -- (3.95192258451,3.26240751224) -- 
(3.96169869728,3.25512879241) -- (3.97147850854,3.24778337344) -- 
(3.98126203802,3.24037193272) -- (3.99104930444,3.23289515462) -- 
(4.00084032542,3.22535373046) -- (4.01063511746,3.21774835848) -- 
(4.02043369595,3.21007974379) -- (4.03023607512,3.20234859832) -- 
(4.040042268,3.19455564077) -- (4.04985228642,3.18670159658) -- 
(4.05966614097,3.17878719789) -- (4.06948384097,3.17081318346) -- 
(4.07930539445,3.16278029864) -- (4.0891308081,3.15468929535) -- 
(4.09896008727,3.14654093197) -- (4.10879323593,3.13833597332) -- 
(4.11863025662,3.13007519062) -- (4.12847115046,3.12175936142) -- 
(4.13831591706,3.11338926951) -- (4.14816455455,3.10496570494) -- 
(4.15801705952,3.09648946391) -- (4.16787342698,3.08796134869) -- 
(4.17773365034,3.07938216763) -- (4.18759772139,3.07075273502) -- 
(4.19746563021,3.06207387108) -- (4.20733736523,3.05334640189) -- 
(4.2172129131,3.04457115929) -- (4.22709225871,3.03574898085) -- 
(4.23697538516,3.02688070977) -- (4.24686227368,3.01796719485) -- 
(4.25675290365,3.00900929036) -- (4.26664725252,3.00000785602) -- 
(4.27654529579,2.99096375691) -- (4.28644700699,2.98187786337) -- 
(4.29635235759,2.97275105095) -- (4.30626131705,2.96358420031) -- 
(4.3161738527,2.95437819717) -- (4.32608992974,2.94513393218) -- 
(4.33600951119,2.93585230087) -- (4.34593255788,2.92653420357) -- 
(4.35585902838,2.91718054528) -- (4.36578887896,2.90779223563) -- 
(4.37572206357,2.89837018875) -- (4.38565853381,2.88891532321) -- 
(4.39559823886,2.87942856187) -- (4.40554112547,2.86991083187) -- 
(4.41548713788,2.86036306444) -- (4.42543621783,2.85078619487) -- 
(4.43538830451,2.84118116237) -- (4.44534333448,2.83154890996) -- 
(4.4553012417,2.82189038439) -- (4.46526195741,2.81220653604) -- 
(4.47522541017,2.80249831876) -- (4.48519152575,2.79276668981) -- 
(4.49516022717,2.78301260972) -- (4.50513143457,2.77323704217) -- 
(4.51510506527,2.7634409539) -- (4.52508103363,2.75362531456) -- 
(4.5350592511,2.74379109662) -- (4.54503962614,2.7339392752) -- 
(4.55502206419,2.724070828) -- (4.56500646763,2.71418673512) -- 
(4.57499273575,2.70428797898) -- (4.58498076473,2.69437554415) -- 
(4.59497044756,2.68445041724) -- (4.60496167405,2.67451358674) -- 
(4.6149543308,2.66456604292) -- (4.62494830112,2.65460877765) -- 
(4.63494346505,2.64464278429) -- (4.64493969929,2.63466905753) -- 
(4.65493687719,2.62468859325) -- (4.66493486874,2.61470238836) -- 
(4.6749335405,2.60471144069) -- (4.68493275559,2.59471674878) -- 
(4.69493237369,2.58471931179) -- (4.70493225098,2.57472012928) -- 
(4.71493224012,2.56472020113) -- (4.72493219027,2.55472052729) -- 
(4.73493194701,2.54472210772) -- (4.74493135236,2.53472594213) -- 
(4.75493024477,2.52473302988) -- (4.76492845906,2.51474436983) -- 
(4.77492582645,2.50476096008) -- (4.78492217453,2.49478379791) -- 
(4.79491732725,2.48481387955) -- (4.80491110492,2.4748522) -- 
(4.81490332419,2.4648997529) -- (4.82489379805,2.45495753031) -- 
(4.83488233584,2.44502652259) -- (4.84486874325,2.43510771815) -- 
(4.85485282229,2.42520210333) -- (4.86483437134,2.4153106622) -- 
(4.87481318513,2.40543437637) -- (4.88478905476,2.39557422481) -- 
(4.8947617677,2.3857311837) -- (4.90473110783,2.37590622619) -- 
(4.91469685543,2.36610032226) -- (4.92465878723,2.35631443853) -- 
(4.93461667641,2.34654953803) -- (4.94457029264,2.33680658007) -- 
(4.9545194021,2.32708652004) -- (4.96446376753,2.31739030917) -- 
(4.97440314824,2.30771889443) -- (4.9843373002,2.29807321826) -- 
(4.99426597602,2.28845421843) -- (5.00418892504,2.27886282785) -- 
(5.01410589336,2.26929997434) -- (5.02401662392,2.25976658051) -- 
(5.03392085654,2.2502635635) -- (5.04381832796,2.24079183485) -- 
(5.05370877195,2.23135230028) -- (5.06359191935,2.22194585952) -- 
(5.07346749815,2.21257340611) -- (5.08333523359,2.20323582726) -- 
(5.09319484818,2.19393400358) -- (5.10304606187,2.184668809) -- 
(5.11288859206,2.1754411105) -- (5.12272215376,2.16625176801) -- 
(5.13254645964,2.15710163417) -- (5.14236122016,2.14799155419) -- 
(5.15216614366,2.13892236565) -- (5.16196093649,2.12989489836) -- 
(5.17174530311,2.12090997417) -- (5.18151894622,2.11196840681) -- 
(5.19128156686,2.10307100171) -- (5.2010328646,2.09421855586) -- 
(5.21077253758,2.08541185765) -- (5.22050028275,2.07665168668) -- 
(5.23021579591,2.06793881365) -- (5.23991877196,2.05927400019) -- 
(5.24960890496,2.05065799871) -- (5.25928588834,2.04209155226) -- 
(5.26894941504,2.0335753944) -- (5.27859917768,2.02511024905) -- 
(5.28823486872,2.01669683035) -- (5.29785618065,2.00833584256) -- 
(5.30746280612,2.00002797993) -- (5.31705443821,1.99177392656) -- 
(5.32663077049,1.9835743563) -- (5.33619149735,1.97542993263) -- 
(5.34573631405,1.96734130858) -- (5.35526491703,1.95930912659) -- 
(5.36477700404,1.95133401845) -- (5.37427227439,1.94341660519) -- 
(5.38375042912,1.93555749699) -- (5.39321117122,1.92775729313) -- 
(5.40265420584,1.92001658188) -- (5.41207924055,1.91233594045) -- 
(5.42148598547,1.9047159349) -- (5.4308741536,1.89715712015) -- 
(5.44024346093,1.88966003985) -- (5.44959362678,1.88222522637) -- 
(5.45892437394,1.87485320076) -- (5.46823542895,1.86754447272) -- 
(5.47752652232,1.86029954055) -- (5.48679738876,1.85311889116) -- 
(5.49604776744,1.84600300004) -- (5.50527740218,1.83895233123) -- 
(5.51448604175,1.83196733735) -- (5.52367344006,1.82504845961) -- 
(5.53283935645,1.81819612778) -- (5.54198355587,1.81141076022) -- 
(5.55110580918,1.80469276395) -- (5.56020589337,1.7980425346) -- 
(5.56928359178,1.79146045653) -- (5.57833869439,1.78494690281) -- 
(5.58737099802,1.77850223528) -- (5.59638030658,1.77212680464) -- 
(5.60536643134,1.76582095049) -- (5.61432919111,1.75958500139) -- 
(5.62326841253,1.75341927495) -- (5.63218393028,1.74732407789) -- 
(5.64107558731,1.74129970616) -- (5.64994323509,1.73534644503) -- 
(5.6587867338,1.72946456915) -- (5.6676059526,1.72365434271) -- 
(5.67640076982,1.7179160195) -- (5.6851710732,1.71224984308) -- 
(5.69391676006,1.70665604688) -- (5.70263773757,1.7011348543) -- 
(5.71133392292,1.69568647891) -- (5.72000524353,1.69031112453) -- 
(5.72865163722,1.68500898542) -- (5.73727305246,1.67978024641) -- 
(5.7458694485,1.67462508304) -- (5.75444079556,1.66954366177) -- 
(5.76298707505,1.66453614009) -- (5.77150827966,1.65960266675) -- 
(5.78000441358,1.65474338187) -- (5.78847549266,1.64995841716) -- 
(5.79692154448,1.64524789613) -- (5.8053426086,1.6406119342) -- 
(5.8137387366,1.63605063896) -- (5.82210999225,1.63156411033) -- 
(5.83045645162,1.62715244078) -- (5.83877820318,1.62281571551) -- 
(5.84707534789,1.61855401267) -- (5.85534799933,1.61436740355) -- 
(5.86359628373,1.61025595282) -- (5.87182034007,1.6062197187) -- 
(5.88002032015,1.60225875322) -- (5.88819638862,1.5983731024) -- 
(5.89634872303,1.59456280648) -- (5.90447751386,1.59082790014) -- 
(5.91258296456,1.58716841273) -- (5.92066529154,1.58358436845) -- 
(5.92872472416,1.58007578664) -- (5.93676150474,1.57664268193) -- 
(5.94477588856,1.57328506452) -- (5.95276814375,1.57000294037) -- 
(5.96073855134,1.56679631144) -- (5.96868740513,1.56366517587) -- 
(5.97661501165,1.56060952828) -- (5.98452169008,1.5576293599) -- 
(5.99240777215,1.55472465886) -- (6.00027360205,1.55189541037) -- 
(6.0081195363,1.54914159694) -- (6.01594594362,1.5464631986) -- 
(6.0237532048,1.54386019312) -- (6.03154171253,1.54133255618) -- 
(6.03931187126,1.53888026164) -- (6.04706409699,1.53650328167) -- 
(6.05479881712,1.53420158702) -- (6.06251647019,1.53197514717) -- 
(6.07021750575,1.52982393053) -- (6.07790238404,1.52774790464) -- 
(6.08557157581,1.52574703637) -- (6.09322556208,1.52382129205) -- 
(6.10086483382,1.52197063771) -- (6.10848989173,1.52019503921) -- 
(6.11610124596,1.51849446241) -- (6.12369941574,1.51686887335) -- 
(6.13128492918,1.5153182384) -- (6.13885832288,1.51384252439) -- 
(6.14642014162,1.51244169879) -- (6.15397093803,1.51111572983) -- 
(6.16151127225,1.50986458664) -- (6.16904171156,1.50868823936) -- 
(6.17656283002,1.5075866593) -- (6.18407520811,1.506559819) -- 
(6.19157943233,1.5056076924) -- (6.19907609481,1.5047302549) -- 
(6.20656579294,1.50392748344) -- (6.21404912895,1.50319935666) -- 
(6.2215267095,1.50254585489) -- (6.22899914525,1.50196696029) -- 
(6.23646705049,1.50146265689) -- (6.24393104266,1.50103293066) -- 
(6.25139174195,1.50067776953) -- (6.25884977088,1.50039716347) -- 
(6.26630575382,1.50019110453) -- (6.2737603166,1.50005958683) -- 
(6.28121408604,1.50000260661) -- (6.28866768952,1.50002016224) -- 
(6.29612175454,1.50011225423) -- (6.30357690827,1.50027888521) -- 
(6.31103377712,1.50052005993) -- (6.31849298629,1.50083578525) -- 
(6.32595515932,1.50122607012) -- (6.32595515932,1.50122607012);

==> curva2.tex <==
\draw
(0.,1.01) -- 
(0.0142196034075,1.01070641817) -- 
(0.0295118105948,1.01287962182) -- 
(0.0468332271135,1.01667538666) -- 
(0.0669834590013,1.02233650538) -- 
(0.0906254025557,1.03017705481) -- 
(0.118319484114,1.04056919088) -- 
(0.15054703029,1.05393214676) -- 
(0.187719016462,1.07072174716) -- 
(0.230173525321,1.09141878499) -- 
(0.278166096765,1.11651502342) -- 
(0.331856737238,1.14649608297) -- 
(0.39129701649,1.18182103351) -- 
(0.456420424033,1.2228991539) -- 
(0.527038721605,1.27006501228) -- 
(0.602846207816,1.32355365562) -- 
(0.683432581434,1.38347812838) -- 
(0.768303631221,1.44981162242) -- 
(0.856907621727,1.52237621813) -- 
(0.948664333193,1.60083944641) -- 
(1.0429934699,1.6847189378) -- 
(1.13933958073,1.77339444806) -- 
(1.23719154431,1.86612577259) -- 
(1.33609576119,1.96207461744) -- 
(1.4356631873,2.06032841344) -- 
(1.53557105595,2.15992427598) -- 
(1.63556051373,2.25987171434) -- 
(1.7354314789,2.3591731605) -- 
(1.83503590811,2.45684182555) -- 
(1.93427042558,2.5519167461) -- 
(2.03306900618,2.64347513433) -- 
(2.13139616078,2.73064229778) -- 
(2.22924087331,2.81259946776) -- 
(2.32661139248,2.8885898906) -- 
(2.42353088123,2.95792351527) -- 
(2.52003386599,3.01998057025) -- 
(2.61616339554,3.07421427492) -- 
(2.71196880587,3.12015288289) -- 
(2.80750398651,3.157401211) -- 
(2.90282604962,3.18564177051) -- 
(2.99799431172,3.20463558633) -- 
(3.09306950721,3.21422276517) -- 
(3.18811316128,3.21432285384) -- 
(3.28318705592,3.20493501332) -- 
(3.37835272702,3.18613802054) -- 
(3.47367093169,3.15809009805) -- 
(3.56920102372,3.1210285598) -- 
(3.66500017129,3.07526924774) -- 
(3.76112234432,3.0212057185) -- 
(3.85761699102,2.95930811952) -- 
(3.95452731377,2.89012166948) -- 
(4.05188804554,2.81426462734) -- 
(4.14972262263,2.73242559683) -- 
(4.24803964991,2.64535997016) -- 
(4.34682856787,2.55388526675) -- 
(4.44605446259,2.45887507477) -- 
(4.54565202027,2.36125126303) -- 
(4.64551872635,2.26197410884) -- 
(4.74550755541,2.16203000233) -- 
(4.84541959529,2.06241645867) -- 
(4.94499729139,1.96412432055) -- 
(5.04391926003,1.86811728201) -- 
(5.14179785247,1.77530921715) -- 
(5.23818077738,1.68654023386) -- 
(5.33255801166,1.60255283939) -- 
(5.42437485833,1.52397000788) -- 
(5.51305130394,1.4512771618) -- 
(5.59800684083,1.3848100047) -- 
(5.67868882889,1.32474970607) -- 
(5.75460155563,1.27112616802) -- 
(5.82533271151,1.22382912889) -- 
(5.89057422609,1.18262589257) -- 
(5.95013530952,1.14718373554) -- 
(6.00394689618,1.11709469211) -- 
(6.0520581476,1.09190049221) -- 
(6.09462690885,1.07111585151) -- 
(6.13190684193,1.05424894612) -- 
(6.16423440213,1.04081859516) -- 
(6.19201908043,1.03036831826) -- 
(6.21574067169,1.02247799762) -- 
(6.23595774694,1.01677437157) -- 
(6.25333071837,1.01294200715) -- 
(6.26865601122,1.01073644832) -- 
(6.28007839355,1.01003393731);

==> curva3.tex <==
\draw
(0.785398163397,0.75) -- 
(0.788896135207,0.757083229878) -- 
(0.792703842517,0.764192212959) -- 
(0.796796395073,0.771328933958) -- 
(0.801153319303,0.778495194803) -- 
(0.805757312891,0.785692641464) -- 
(0.810593447485,0.792922783653) -- 
(0.815648630462,0.800187009858) -- 
(0.82091122614,0.807486599157) -- 
(0.826370780067,0.814822730738) -- 
(0.832017812704,0.822196491725) -- 
(0.837843661401,0.829608883721) -- 
(0.843840356956,0.837060828365) -- 
(0.850000525512,0.844553172114) -- 
(0.856317309457,0.852086690404) -- 
(0.862784302794,0.859662091309) -- 
(0.869395497736,0.867280018783) -- 
(0.876145240129,0.874941055577) -- 
(0.883028191892,0.882645725852) -- 
(0.890039299121,0.890394497569) -- 
(0.897173764803,0.898187784667) -- 
(0.904427025301,0.906025949071) -- 
(0.911794729988,0.91390930255) -- 
(0.91927272349,0.921838108446) -- 
(0.92685703013,0.92981258329) -- 
(0.934543840243,0.937832898326) -- 
(0.942329498069,0.94589918094) -- 
(0.950210491006,0.954011516026) -- 
(0.958183440042,0.962169947271) -- 
(0.966245091182,0.970374478394) -- 
(0.974392307764,0.978625074324) -- 
(0.982622063538,0.986921662339) -- 
(0.990931436412,0.995264133151) -- 
(0.999317602788,1.00365234197) -- 
(1.00777783242,1.0120861095) -- 
(1.0163094837,1.02056522297) -- 
(1.02490999943,1.02908943705) -- 
(1.03357690284,1.03765847482) -- 
(1.04230779401,1.04627202864) -- 
(1.05110034655,1.05492976109) -- 
(1.05995230454,1.06363130579) -- 
(1.0688614797,1.07237626829) -- 
(1.07782574877,1.08116422685) -- 
(1.08684305103,1.0899947333) -- 
(1.09591138609,1.09886731383) -- 
(1.10502881169,1.10778146974) -- 
(1.11419344178,1.11673667824) -- 
(1.12340344461,1.12573239322) -- 
(1.13265704099,1.13476804592) -- 
(1.14195250263,1.14384304573) -- 
(1.15128815059,1.15295678089) -- 
(1.16066235379,1.16210861917) -- 
(1.17007352762,1.17129790857) -- 
(1.1795201326,1.180523978) -- 
(1.18900067309,1.18978613798) -- 
(1.19851369613,1.19908368123) -- 
(1.20805779023,1.20841588339) -- 
(1.2176315843,1.21778200359) -- 
(1.22723374656,1.22718128511) -- 
(1.23686298354,1.236612956) -- 
(1.2465180391,1.24607622965) -- 
(1.25619769343,1.25557030541) -- 
(1.2659007622,1.26509436913) -- 
(1.27562609566,1.27464759381) -- 
(1.28537257775,1.28422914005) -- 
(1.29513912531,1.2938381567) -- 
(1.30492468725,1.30347378133) -- 
(1.31472824379,1.31313514079) -- 
(1.32454880567,1.32282135172) -- 
(1.33438541344,1.33253152105) -- 
(1.34423713673,1.34226474652) -- 
(1.35410307354,1.35202011712) -- 
(1.36398234957,1.36179671363) -- 
(1.37387411752,1.37159360902) -- 
(1.3837775565,1.38140986896) -- 
(1.39369187133,1.39124455222) -- 
(1.40361629193,1.40109671116) -- 
(1.41355007275,1.41096539208) -- 
(1.42349249212,1.42084963574) -- 
(1.43344285172,1.43074847764) -- 
(1.44340047595,1.44066094853) -- 
(1.45336471143,1.45058607474) -- 
(1.46333492641,1.46052287855) -- 
(1.47331051025,1.4704703786) -- 
(1.48329087291,1.48042759021) -- 
(1.49327544439,1.49039352574) -- 
(1.5032636743,1.50036719494) -- 
(1.51325503127,1.51034760528) -- 
(1.52324900257,1.52033376227) -- 
(1.53324509355,1.53032466977) -- 
(1.54324282722,1.54031933029) -- 
(1.55324174379,1.55031674531) -- 
(1.56324140022,1.56031591554) -- 
(1.57324136978,1.57031584124) -- 
(1.58324124164,1.58031552244) -- 
(1.5932406204,1.59031395924) -- 
(1.60323912576,1.60031015207) -- 
(1.61323639206,1.61030310193) -- 
(1.6232320679,1.62029181061) -- 
(1.63322581576,1.63027528097) -- 
(1.64321731161,1.64025251713) -- 
(1.65320624457,1.65022252471) -- 
(1.66319231653,1.66018431103) -- 
(1.67317524179,1.67013688532) -- 
(1.68315474673,1.68007925894) -- 
(1.69313056947,1.69001044556) -- 
(1.70310245953,1.69992946131) -- 
(1.71307017752,1.70983532504) -- 
(1.72303349481,1.71972705842) -- 
(1.73299219324,1.72960368617) -- 
(1.74294606482,1.73946423618) -- 
(1.75289491139,1.74930773967) -- 
(1.76283854441,1.75913323138) -- 
(1.77277678461,1.76893974968) -- 
(1.78270946176,1.77872633674) -- 
(1.79263641437,1.78849203864) -- 
(1.80255748947,1.79823590552) -- 
(1.81247254231,1.80795699172) -- 
(1.82238143615,1.81765435586) -- 
(1.83228404199,1.827327061) -- 
(1.84218023834,1.83697417475) -- 
(1.852069911,1.84659476935) -- 
(1.86195295285,1.85618792182) -- 
(1.87182926357,1.86575271403) -- 
(1.88169874951,1.87528823279) -- 
(1.8915613234,1.88479356998) -- 
(1.90141690423,1.89426782262) -- 
(1.91126541698,1.90371009296) -- 
(1.92110679247,1.91311948856) -- 
(1.93094096715,1.92249512237) -- 
(1.94076788295,1.93183611284) -- 
(1.95058748706,1.94114158392) -- 
(1.96039973181,1.95041066521) -- 
(1.97020457445,1.95964249199) -- 
(1.98000197702,1.96883620529) -- 
(1.98979190617,1.97799095195) -- 
(1.99957433302,1.9871058847) -- 
(2.00934923304,1.99618016219) -- 
(2.01911658582,2.00521294905) -- 
(2.02887637502,2.01420341598) -- 
(2.03862858818,2.02315073975) -- 
(2.04837321659,2.03205410329) -- 
(2.05811025519,2.04091269568) -- 
(2.0678397024,2.04972571229) -- 
(2.07756156005,2.05849235471) -- 
(2.08727583321,2.06721183089) -- 
(2.09698253009,2.0758833551) -- 
(2.10668166198,2.08450614803) -- 
(2.11637324304,2.09307943678) -- 
(2.12605729029,2.10160245493) -- 
(2.13573382345,2.11007444253) -- 
(2.14540286488,2.11849464616) -- 
(2.15506443945,2.12686231898) -- 
(2.16471857445,2.13517672071) -- 
(2.17436529953,2.14343711768) -- 
(2.18400464659,2.15164278286) -- 
(2.1936366497,2.15979299588) -- 
(2.203261345,2.16788704305) -- 
(2.21287877066,2.17592421738) -- 
(2.22248896676,2.18390381862) -- 
(2.23209197525,2.19182515326) -- 
(2.24168783986,2.19968753453) -- 
(2.25127660602,2.20749028248) -- 
(2.26085832083,2.21523272393) -- 
(2.27043303294,2.22291419254) -- 
(2.28000079255,2.23053402878) -- 
(2.28956165128,2.23809157996) -- 
(2.29911566218,2.24558620029) -- 
(2.30866287961,2.2530172508) -- 
(2.31820335924,2.26038409944) -- 
(2.32773715795,2.26768612105) -- 
(2.33726433381,2.27492269737) -- 
(2.34678494601,2.28209321705) -- 
(2.35629905484,2.2891970757) -- 
(2.36580672159,2.29623367583) -- 
(2.37530800858,2.30320242692) -- 
(2.38480297904,2.31010274541) -- 
(2.39429169713,2.31693405467) -- 
(2.40377422785,2.32369578508) -- 
(2.41325063704,2.33038737397) -- 
(2.42272099134,2.33700826566) -- 
(2.43218535811,2.34355791147) -- 
(2.44164380545,2.35003576971) -- 
(2.45109640213,2.35644130568) -- 
(2.46054321759,2.3627739917) -- 
(2.46998432185,2.3690333071) -- 
(2.47941978556,2.37521873822) -- 
(2.48884967991,2.38132977843) -- 
(2.49827407663,2.38736592812) -- 
(2.50769304795,2.3933266947) -- 
(2.51710666659,2.39921159262) -- 
(2.52651500571,2.40502014337) -- 
(2.53591813892,2.41075187546) -- 
(2.54531614022,2.41640632446) -- 
(2.55470908402,2.42198303297) -- 
(2.56409704508,2.42748155065) -- 
(2.57348009852,2.43290143419) -- 
(2.58285831976,2.43824224734) -- 
(2.59223178456,2.44350356091) -- 
(2.60160056896,2.44868495275) -- 
(2.61096474927,2.45378600778) -- 
(2.62032440207,2.45880631795) -- 
(2.62967960416,2.46374548232) -- 
(2.63903043259,2.46860310695) -- 
(2.64837696462,2.473378805) -- 
(2.65771927769,2.47807219669) -- 
(2.66705744947,2.48268290929) -- 
(2.67639155775,2.48721057715) -- 
(2.68572168053,2.49165484166) -- 
(2.69504789594,2.49601535131) -- 
(2.70437028225,2.50029176164) -- 
(2.71368891787,2.50448373525) -- 
(2.72300388134,2.50859094182) -- 
(2.73231525128,2.51261305809) -- 
(2.74162310646,2.51654976789) -- 
(2.75092752571,2.5204007621) -- 
(2.76022858797,2.52416573866) -- 
(2.76952637224,2.52784440262) -- 
(2.77882095762,2.53143646606) -- 
(2.78811242325,2.53494164815) -- 
(2.79740084836,2.53835967514) -- 
(2.80668631222,2.54169028033) -- 
(2.81596889415,2.5449332041) -- 
(2.82524867352,2.54808819392) -- 
(2.83452572973,2.55115500431) -- 
(2.84380014224,2.55413339686) -- 
(2.85307199053,2.55702314025) -- 
(2.86234135409,2.55982401023) -- 
(2.87160831247,2.56253578961) -- 
(2.88087294521,2.56515826827) -- 
(2.89013533189,2.56769124319) -- 
(2.89939555209,2.57013451839) -- 
(2.90865368542,2.57248790499) -- 
(2.91790981149,2.57475122115) -- 
(2.92716400992,2.57692429214) -- 
(2.93641636034,2.57900695028) -- 
(2.94566694238,2.58099903496) -- 
(2.95491583568,2.58290039265) -- 
(2.96416311988,2.5847108769) -- 
(2.97340887463,2.58643034832) -- 
(2.98265317956,2.5880586746) -- 
(2.99189611432,2.5895957305) -- 
(3.00113775854,2.59104139784) -- 
(3.01037819186,2.59239556553) -- 
(3.01961749393,2.59365812956) -- 
(3.02885574437,2.59482899296) -- 
(3.03809302281,2.59590806585) -- 
(3.04732940888,2.59689526544) -- 
(3.0565649822,2.59779051598) -- 
(3.0657998224,2.59859374882) -- 
(3.07503400909,2.59930490235) -- 
(3.08426762189,2.59992392207) -- 
(3.0935007404,2.60045076052) -- 
(3.10273344424,2.60088537733) -- 
(3.11196581302,2.6012277392) -- 
(3.12119792633,2.6014778199) -- 
(3.13042986379,2.60163560027) -- 
(3.139661705,2.60170106821) -- 
(3.14889352956,2.60167421872) -- 
(3.15812541707,2.60155505385) -- 
(3.16735744713,2.60134358274) -- 
(3.17658969936,2.60103982157) -- 
(3.18582225335,2.60064379363) -- 
(3.19505518871,2.60015552925) -- 
(3.20428858505,2.59957506587) -- 
(3.21352252198,2.59890244795) -- 
(3.22275707911,2.59813772707) -- 
(3.23199233606,2.59728096186) -- 
(3.24122837245,2.59633221801) -- 
(3.25046526791,2.59529156832) -- 
(3.25970310205,2.59415909262) -- 
(3.2689419545,2.59293487784) -- 
(3.2781819049,2.59161901797) -- 
(3.28742303289,2.59021161407) -- 
(3.29666541809,2.58871277429) -- 
(3.30590914016,2.58712261383) -- 
(3.31515427872,2.58544125498) -- 
(3.32440091342,2.58366882709) -- 
(3.33364912391,2.58180546659) -- 
(3.34289898982,2.57985131697) -- 
(3.35215059079,2.57780652881) -- 
(3.36140400647,2.57567125975) -- 
(3.37065931647,2.57344567451) -- 
(3.37991660043,2.57112994488) -- 
(3.38917593795,2.56872424973) -- 
(3.39843740866,2.56622877498) -- 
(3.40770109213,2.56364371364) -- (3.41696706796,2.56096926579) -- 
(3.4262354157,2.55820563859) -- (3.43550621489,2.55535304626) -- 
(3.44477954505,2.5524117101) -- (3.45405548567,2.54938185847) -- 
(3.46333411621,2.54626372683) -- (3.4726155161,2.54305755767) -- 
(3.48189976472,2.5397636006) -- (3.49118694142,2.53638211227) -- 
(3.50047712549,2.53291335641) -- (3.50977039617,2.52935760381) -- 
(3.51906683264,2.52571513237) -- (3.52836651401,2.52198622701) -- 
(3.53766951934,2.51817117976) -- (3.54697592759,2.51427028971) -- 
(3.55628581764,2.510283863) -- (3.56559926827,2.50621221288) -- 
(3.57491635818,2.50205565963) -- (3.58423716594,2.49781453062) -- 
(3.59356177001,2.49348916029) -- (3.60289024872,2.48907989013) -- 
(3.61222268028,2.48458706873) -- (3.62155914271,2.48001105171) -- 
(3.63089971392,2.47535220178) -- (3.64024447162,2.47061088871) -- 
(3.64959349335,2.46578748933) -- (3.65894685645,2.46088238752) -- 
(3.66830463804,2.45589597426) -- (3.67766691505,2.45082864756) -- 
(3.68703376415,2.4456808125) -- (3.69640526176,2.4404528812) -- 
(3.70578148403,2.43514527287) -- (3.71516250684,2.42975841375) -- 
(3.72454840576,2.42429273714) -- (3.73393925604,2.4187486834) -- 
(3.7433351326,2.41312669992) -- (3.75273610997,2.40742724115) -- 
(3.76214226235,2.40165076858) -- (3.77155366351,2.39579775075) -- 
(3.7809703868,2.38986866323) -- (3.79039250513,2.38386398863) -- 
(3.79982009093,2.37778421659) -- (3.80925321615,2.37162984378) -- 
(3.8186919522,2.3654013739) -- (3.82813636996,2.35909931768) -- 
(3.83758653973,2.35272419284) -- (3.84704253119,2.34627652414) -- 
(3.8565044134,2.33975684334) -- (3.86597225472,2.3331656892) -- 
(3.87544612286,2.32650360749) -- (3.88492608474,2.31977115095) -- 
(3.89441220654,2.31296887934) -- (3.90390455362,2.30609735936) -- 
(3.9134031905,2.29915716471) -- (3.92290818081,2.29214887606) -- 
(3.93241958724,2.28507308101) -- (3.94193747152,2.27793037415) -- 
(3.95146189438,2.27072135697) -- (3.96099291546,2.26344663792) -- 
(3.9705305933,2.25610683236) -- (3.9800749853,2.24870256257) -- 
(3.98962614764,2.24123445772) -- (3.99918413522,2.23370315388) -- 
(4.00874900166,2.22610929401) -- (4.01832079917,2.21845352789) -- 
(4.02789957857,2.2107365122) -- (4.03748538916,2.20295891044) -- 
(4.04707827869,2.19512139292) -- (4.0566782933,2.18722463676) -- 
(4.06628547744,2.17926932589) -- (4.07589987381,2.17125615099) -- 
(4.08552152328,2.1631858095) -- (4.09515046484,2.1550590056) -- 
(4.10478673548,2.14687645016) -- (4.11443037014,2.13863886078) -- 
(4.12408140165,2.13034696169) -- (4.13373986061,2.1220014838) -- 
(4.14340577529,2.11360316461) -- (4.15307917161,2.10515274823) -- 
(4.16276007298,2.09665098534) -- (4.17244850024,2.08809863315) -- 
(4.18214447154,2.07949645537) -- (4.19184800226,2.07084522221) -- 
(4.2015591049,2.06214571029) -- (4.21127778896,2.05339870267) -- 
(4.22100406086,2.04460498875) -- (4.23073792379,2.0357653643) -- 
(4.24047937761,2.02688063133) -- (4.25022841873,2.01795159816) -- 
(4.25998503998,2.00897907927) -- (4.26974923049,1.99996389533) -- 
(4.27952097556,1.9909068731) -- (4.28930025649,1.98180884544) -- 
(4.29908705051,1.97267065117) -- (4.30888133056,1.96349313511) -- 
(4.31868306518,1.95427714797) -- (4.32849221837,1.94502354628) -- 
(4.33830874939,1.93573319237) -- (4.34813261266,1.92640695428) -- 
(4.35796375753,1.9170457057) -- (4.36780212816,1.90765032587) -- 
(4.3776476633,1.89822169958) -- (4.38750029616,1.888760717) -- 
(4.39735995419,1.87926827368) -- (4.40722655891,1.86974527042) -- 
(4.41710002568,1.86019261321) -- (4.42698026354,1.85061121312) -- 
(4.43686717501,1.84100198622) -- (4.44676065582,1.83136585348) -- 
(4.45666059477,1.82170374067) -- (4.46656687344,1.81201657826) -- 
(4.476479366,1.80230530131) -- (4.48639793899,1.79257084934) -- 
(4.49632245103,1.78281416624) -- (4.50625275261,1.77303620013) -- 
(4.51618868585,1.76323790324) -- (4.52613008421,1.75342023179) -- 
(4.53607677222,1.74358414584) -- (4.54602856526,1.73373060915) -- 
(4.55598526923,1.72386058904) -- (4.5659466803,1.71397505623) -- 
(4.57591258457,1.70407498472) -- (4.58588275785,1.69416135157) -- 
(4.59585696528,1.68423513678) -- (4.60583496107,1.67429732309) -- 
(4.61581648813,1.66434889583) -- (4.6258012778,1.65439084271) -- 
(4.63578904949,1.64442415362) -- (4.6457795103,1.63444982046) -- 
(4.65577235474,1.62446883694) -- (4.66576726434,1.61448219833) -- 
(4.67576390725,1.60449090127) -- (4.68576193794,1.59449594355) -- 
(4.69576099676,1.58449832387) -- (4.70576070957,1.5744990416) -- 
(4.71576068735,1.56449909652) -- (4.72576052576,1.5544994886) -- 
(4.73575980479,1.54450121772) -- (4.74575808826,1.53450528339) -- 
(4.75575492345,1.52451268449) -- (4.76574984062,1.51452441897) -- 
(4.77574235256,1.50454148356) -- (4.78573195416,1.4945648735) -- 
(4.79571812191,1.48459558217) -- (4.80570031343,1.47463460081) -- 
(4.81567796699,1.4646829182) -- (4.825650501,1.45474152029) -- 
(4.83561731348,1.44481138988) -- (4.8455777816,1.43489350626) -- 
(4.85553126108,1.42498884482) -- (4.86547708569,1.41509837674) -- 
(4.87541456667,1.40522306852) -- (4.8853429922,1.39536388167) -- 
(4.89526162679,1.38552177225) -- (4.90516971069,1.37569769049) -- 
(4.9150664593,1.36589258035) -- (4.92495106256,1.3561073791) -- 
(4.9348226843,1.34634301688) -- (4.94468046159,1.33660041624) -- 
(4.9545235041,1.32688049167) -- (4.96435089341,1.31718414915) -- 
(4.97416168233,1.30751228566) -- (4.98395489415,1.29786578869) -- 
(4.99372952196,1.28824553571) -- (5.00348452785,1.27865239371) -- 
(5.01321884218,1.26908721861) -- (5.02293136275,1.2595508548) -- 
(5.032620954,1.25004413453) -- (5.04228644617,1.2405678774) -- 
(5.05192663441,1.23112288977) -- (5.0615402779,1.2217099642) -- 
(5.07112609889,1.21232987885) -- (5.08068278175,1.20298339688) -- 
(5.09020897196,1.19367126586) -- (5.09970327506,1.18439421714) -- 
(5.10916425558,1.17515296521) -- (5.11859043588,1.1659482071) -- 
(5.12798029498,1.15678062166) -- (5.13733226729,1.14765086895) -- 
(5.14664474134,1.13855958956) -- (5.15591605839,1.1295074039) -- 
(5.16514451097,1.12049491153) -- (5.17432834139,1.11152269041) -- 
(5.1834657401,1.10259129622) -- (5.19255484396,1.09370126161) -- 
(5.20159373449,1.08485309544) -- (5.21058043584,1.07604728203) -- 
(5.21951291282,1.06728428037) -- (5.2283890686,1.05856452335) -- 
(5.23720674242,1.04988841695) -- (5.24596370698,1.04125633938) -- 
(5.25465766572,1.03266864029) -- (5.26328624989,1.02412563988) -- 
(5.27184701528,1.01562762802) -- (5.28033743879,1.00717486339) -- 
(5.28875491463,0.998767572474) -- (5.29709675017,0.990405948705) -- 
(5.30536016146,0.982090151423) -- (5.31354226828,0.973820304895) -- 
(5.32164008867,0.96559649727) -- (5.32965053297,0.957418779505) -- 
(5.33757039714,0.949287164249) -- (5.34539635546,0.94120162468) -- 
(5.35312495232,0.933162093297) -- (5.36075259308,0.925168460651) -- 
(5.36827553384,0.917220574014) -- (5.37568986995,0.90931823598) -- 
(5.38299152298,0.90146120298) -- (5.39017622601,0.893649183707) -- 
(5.39723950683,0.885881837435) -- (5.40417666871,0.878158772219) -- 
(5.4109827683,0.870479542952) -- (5.41765259,0.86284364926) -- 
(5.42418061608,0.855250533207) -- (5.43056099169,0.847699576776) -- 
(5.43678748334,0.840190099092) -- (5.4428534295,0.832721353317) -- 
(5.44875168097,0.825292523179) -- (5.45447452833,0.817902719032) -- 
(5.46001361239,0.810550973352) -- (5.46535981233,0.803236235523) -- 
(5.47050310347,0.795957365742) -- (5.47543237321,0.788713127766) -- 
(5.48013517761,0.781502180165) -- (5.48459741089,0.774323065556) -- 
(5.48880284292,0.767174197056) -- (5.4927324466,0.760053840759) -- 
(5.49636337202,0.752960092285) -- (5.49966728164,0.745890843977) -- 
(5.50260741125,0.738843736265) -- (5.50513270756,0.731816079228) -- 
(5.5071635754,0.724804708439) -- (5.50853913657,0.717805646215) ;

==> curva4.tex <==
\draw(1.2,0.4) -- (1.20454766301,0.40932841536) -- 
(1.20965763849,0.418674143211) -- (1.21525423175,0.428038799633) -- 
(1.22127874723,0.437423691856) -- (1.22768363326,0.446829872707) -- 
(1.23442920586,0.456258178829) -- (1.24148163535,0.465709259346) -- 
(1.24881162168,0.475183598401) -- (1.2563934763,0.484681533511) -- 
(1.26420445904,0.494203270911) -- (1.27222428296,0.50374889865) -- 
(1.28043473438,0.513318397942) -- (1.28881937458,0.522911653134) -- 
(1.29736330096,0.532528460541) -- (1.30605295255,0.542168536344) -- 
(1.31487594957,0.551831523703) -- (1.32382095913,0.561516999185) -- 
(1.33287758179,0.571224478611) -- (1.34203625472,0.580953422384) -- 
(1.3512881683,0.590703240369) -- (1.36062519388,0.600473296367) -- 
(1.37003982056,0.610262912229) -- (1.37952509971,0.620071371644) -- 
(1.38907459599,0.629897923633) -- (1.39868234373,0.639741785777) -- 
(1.40834280816,0.649602147202) -- (1.41805085056,0.659478171339) -- 
(1.42780169704,0.669368998478) -- (1.43759091026,0.679273748143) -- 
(1.44741436392,0.689191521285) -- (1.45726821955,0.699121402316) -- 
(1.46714890541,0.709062461002) -- (1.47705309725,0.719013754213) -- 
(1.48697770066,0.728974327548) -- (1.49691983495,0.738943216841) -- 
(1.50687681832,0.748919449566) -- (1.51684615423,0.758902046127) -- 
(1.52682551885,0.768890021063) -- (1.53681274941,0.778882384166) -- 
(1.54680583354,0.788878141509) -- (1.5568028993,0.798876296406) -- 
(1.56680220604,0.808875850298) -- (1.5768021358,0.818875803573) -- 
(1.58680118546,0.828875156321) -- (1.59679795931,0.838872909038) -- 
(1.60679116225,0.848868063272) -- (1.61677959334,0.858859622218) -- 
(1.62676213992,0.868846591273) -- (1.636737772,0.878827978536) -- 
(1.64670553706,0.888802795282) -- (1.65666455529,0.898770056383) -- 
(1.66661401495,0.908728780708) -- (1.67655316822,0.918677991477) -- 
(1.68648132717,0.928616716598) -- (1.69639786009,0.938543988962) -- 
(1.70630218798,0.948458846719) -- (1.71619378129,0.958360333532) -- 
(1.72607215687,0.968247498801) -- (1.7359368751,0.978119397866) -- 
(1.74578753718,0.987975092201) -- (1.75562378261,0.997813649571) -- 
(1.76544528682,1.00763414419) -- (1.77525175892,1.01743565686) -- 
(1.78504293963,1.02721727506) -- (1.79481859926,1.0369780931) -- 
(1.80457853593,1.04671721219) -- (1.81432257376,1.05643374049) -- 
(1.82405056125,1.06612679323) -- (1.83376236975,1.07579549277) -- 
(1.84345789202,1.08543896859) -- (1.85313704082,1.09505635742) -- 
(1.86279974767,1.10464680318) -- (1.87244596161,1.1142094571) -- 
(1.88207564807,1.12374347768) -- (1.89168878782,1.13324803071) -- 
(1.90128537592,1.1427222893) -- (1.91086542081,1.15216543388) -- 
(1.92042894339,1.16157665219) -- (1.92997597616,1.17095513927) -- 
(1.9395065625,1.18030009747) -- (1.94902075582,1.1896107364) -- 
(1.95851861894,1.19888627298) -- (1.96800022339,1.20812593135) -- 
(1.9774656488,1.2173289429) -- (1.9869149823,1.2264945462) -- 
(1.99634831796,1.23562198703) -- (2.0057657563,1.2447105183) -- 
(2.01516740378,1.25375940005) -- (2.02455337234,1.26276789942) -- 
(2.03392377896,1.27173529061) -- (2.04327874527,1.28066085482) -- 
(2.05261839714,1.28954388029) -- (2.06194286436,1.29838366217) -- 
(2.07125228025,1.30717950257) -- (2.08054678137,1.31593071047) -- 
(2.08982650723,1.32463660171) -- (2.09909159997,1.33329649893) -- 
(2.10834220413,1.34190973157) -- (2.1175784664,1.35047563578) -- 
(2.12680053535,1.35899355444) -- (2.13600856125,1.36746283708) -- 
(2.14520269586,1.37588283988) -- (2.15438309222,1.3842529256) -- 
(2.16354990446,1.39257246355) -- (2.17270328767,1.40084082958) -- 
(2.18184339772,1.40905740601) -- (2.1909703911,1.41722158163) -- 
(2.2000844248,1.42533275161) -- (2.20918565617,1.43339031755) -- 
(2.21827424279,1.44139368735) -- (2.2273503424,1.44934227526) -- 
(2.23641411273,1.45723550179) -- (2.24546571147,1.46507279371) -- 
(2.25450529611,1.472853584) -- (2.26353302392,1.48057731183) -- 
(2.27254905183,1.48824342253) -- (2.28155353635,1.49585136753) -- 
(2.29054663356,1.5034006044) -- (2.29952849898,1.51089059674) -- 
(2.30849928755,1.5183208142) -- (2.31745915357,1.52569073246) -- 
(2.32640825064,1.53299983315) -- (2.33534673164,1.5402476039) -- 
(2.34427474866,1.54743353824) -- (2.35319245298,1.55455713562) -- 
(2.36209999504,1.56161790138) -- (2.37099752439,1.56861534671) -- 
(2.37988518969,1.57554898866) -- (2.38876313865,1.58241835006) -- 
(2.39763151805,1.58922295957) -- (2.40649047366,1.59596235159) -- 
(2.41534015031,1.60263606629) -- (2.42418069178,1.60924364958) -- 
(2.43301224087,1.61578465306) -- (2.44183493931,1.62225863404) -- 
(2.45064892783,1.62866515549) -- (2.45945434609,1.63500378606) -- 
(2.46825133271,1.64127410002) -- (2.47704002526,1.64747567727) -- 
(2.48582056022,1.65360810332) -- (2.49459307306,1.65967096927) -- 
(2.50335769814,1.66566387181) -- (2.5121145688,1.67158641315) -- 
(2.5208638173,1.67743820111) -- (2.52960557485,1.68321884899) -- 
(2.53833997163,1.68892797564) -- (2.54706713675,1.69456520541) -- 
(2.55578719829,1.70013016815) -- (2.5645002833,1.70562249919) -- 
(2.57320651782,1.71104183933) -- (2.58190602685,1.71638783484) -- 
(2.59059893441,1.72166013744) -- (2.59928536348,1.72685840428) -- 
(2.60796543611,1.73198229795) -- (2.61663927334,1.73703148647) -- 
(2.62530699523,1.74200564325) -- (2.63396872093,1.74690444713) -- 
(2.64262456861,1.75172758231) -- (2.65127465554,1.75647473842) -- 
(2.65991909804,1.76114561043) -- (2.66855801155,1.7657398987) -- 
(2.67719151063,1.77025730896) -- (2.68581970894,1.77469755228) -- 
(2.69444271928,1.7790603451) -- (2.70306065362,1.78334540918) -- 
(2.71167362309,1.78755247165) -- (2.72028173798,1.79168126494) -- 
(2.7288851078,1.79573152682) -- (2.73748384127,1.7997030004) -- 
(2.74607804632,1.80359543407) -- (2.75466783014,1.80740858156) -- 
(2.76325329915,1.8111422019) -- (2.77183455908,1.8147960594) -- 
(2.78041171491,1.81836992371) -- (2.78898487096,1.82186356974) -- 
(2.79755413083,1.8252767777) -- (2.80611959748,1.82860933309) -- 
(2.81468137323,1.83186102668) -- (2.82323955974,1.83503165454) -- 
(2.83179425807,1.838121018) -- (2.84034556868,1.84112892367) -- 
(2.84889359143,1.84405518342) -- (2.85743842564,1.8468996144) -- 
(2.86598017004,1.84966203902) -- (2.87451892286,1.85234228495) -- 
(2.88305478179,1.85494018511) -- (2.89158784401,1.85745557772) -- 
(2.90011820624,1.85988830619) -- (2.9086459647,1.86223821924) -- 
(2.91717121517,1.86450517082) -- (2.92569405298,1.86668902011) -- 
(2.93421457305,1.86878963158) -- (2.94273286988,1.87080687491) -- 
(2.9512490376,1.87274062505) -- (2.95976316994,1.87459076217) -- 
(2.96827536029,1.8763571717) -- (2.97678570169,1.87803974432) -- 
(2.98529428686,1.87963837591) -- (2.9938012082,1.88115296764) -- 
(3.00230655783,1.88258342588) -- (3.01081042757,1.88392966225) -- 
(3.01931290901,1.8851915936) -- (3.02781409347,1.88636914204) -- 
(3.03631407205,1.88746223487) -- (3.04481293564,1.88847080467) -- 
(3.05331077491,1.88939478922) -- (3.06180768038,1.89023413154) -- 
(3.07030374238,1.8909887799) -- (3.07879905111,1.89165868778) -- 
(3.08729369663,1.8922438139) -- (3.09578776887,1.89274412221) -- 
(3.10428135766,1.89315958189) -- (3.11277455277,1.89349016734) -- 
(3.12126744387,1.89373585821) -- (3.12976012059,1.89389663938) -- 
(3.13825267252,1.89397250092) -- (3.14674518923,1.89396343819) -- 
(3.15523776027,1.89386945172) -- (3.16373047522,1.89369054732) -- 
(3.17222342368,1.893426736) -- (3.18071669529,1.893078034) -- 
(3.18921037973,1.8926444628) -- (3.19770456677,1.89212604911) -- 
(3.20619934628,1.89152282487) -- (3.21469480822,1.89083482723) -- 
(3.22319104267,1.89006209861) -- (3.23168813986,1.88920468662) -- 
(3.24018619014,1.88826264413) -- (3.24868528408,1.88723602923) -- 
(3.25718551239,1.88612490524) -- (3.26568696601,1.88492934073) -- 
(3.27418973608,1.88364940948) -- (3.28269391399,1.88228519053) -- 
(3.29119959134,1.88083676814) -- (3.29970686005,1.87930423179) -- 
(3.30821581229,1.87768767623) -- (3.31672654051,1.87598720144) -- 
(3.32523913752,1.87420291262) -- (3.33375369642,1.87233492022) -- 
(3.34227031067,1.87038333994) -- (3.3507890741,1.86834829272) -- 
(3.3593100809,1.86622990474) -- (3.36783342566,1.86402830741) -- 
(3.37635920339,1.86174363742) -- (3.38488750952,1.85937603669) -- 
(3.39341843991,1.85692565237) -- (3.4019520909,1.85439263691) -- 
(3.41048855929,1.85177714797) -- (3.41902794239,1.84907934849) -- 
(3.42757033798,1.84629940666) -- (3.43611584441,1.84343749592) -- 
(3.44466456054,1.840493795) -- (3.45321658578,1.83746848788) -- 
(3.46177202014,1.83436176379) -- (3.47033096419,1.83117381726) -- 
(3.47889351913,1.82790484808) -- (3.48745978676,1.82455506132) -- 
(3.49602986953,1.82112466732) -- (3.50460387052,1.81761388172) -- 
(3.51318189351,1.81402292544) -- (3.52176404295,1.81035202468) -- 
(3.53035042397,1.80660141095) -- (3.53894114245,1.80277132104) -- 
(3.54753630498,1.79886199708) -- (3.55613601889,1.79487368646) -- 
(3.5647403923,1.79080664191) -- (3.57334953408,1.78666112149) -- 
(3.58196355391,1.78243738854) -- (3.59058256226,1.77813571177) -- 
(3.59920667045,1.7737563652) -- (3.60783599059,1.7692996282) -- 
(3.6164706357,1.76476578548) -- (3.62511071962,1.7601551271) -- 
(3.63375635709,1.75546794848) -- (3.64240766373,1.75070455042) -- 
(3.65106475608,1.74586523907) -- (3.65972775159,1.74095032598) -- 
(3.66839676865,1.73596012807) -- (3.67707192658,1.73089496768) -- 
(3.68575334567,1.72575517253) -- (3.69444114717,1.72054107577) -- 
(3.70313545331,1.71525301598) -- (3.71183638732,1.70989133714) -- 
(3.72054407341,1.70445638872) -- (3.7292586368,1.6989485256) -- 
(3.73798020376,1.69336810816) -- (3.74670890154,1.68771550222) -- 
(3.75544485845,1.68199107912) -- (3.76418820383,1.67619521567) -- 
(3.77293906807,1.67032829421) -- (3.78169758261,1.66439070261) -- 
(3.79046387995,1.65838283424) -- (3.79923809363,1.65230508807) -- 
(3.80802035825,1.64615786861) -- (3.8168108095,1.63994158594) -- 
(3.8256095841,1.63365665575) -- (3.83441681984,1.62730349934) -- 
(3.84323265555,1.62088254364) -- (3.85205723114,1.61439422122) -- 
(3.86089068753,1.60783897029) -- (3.8697331667,1.60121723478) -- 
(3.87858481165,1.5945294643) -- (3.88744576639,1.58777611415) -- 
(3.89631617593,1.58095764541) -- (3.9051961863,1.57407452488) -- 
(3.91408594444,1.56712722517) -- (3.92298559829,1.56011622465) -- 
(3.9318952967,1.55304200755) -- (3.94081518939,1.5459050639) -- 
(3.94974542701,1.53870588964) -- (3.95868616099,1.53144498657) -- 
(3.96763754362,1.5241228624) -- (3.97659972791,1.51674003081) -- 
(3.98557286763,1.50929701141) -- (3.99455711722,1.50179432982) -- 
(4.00355263175,1.49423251768) -- (4.01255956685,1.48661211267) -- 
(4.02157807871,1.47893365853) -- (4.03060832393,1.47119770512) -- 
(4.03965045953,1.46340480844) -- (4.04870464281,1.45555553062) -- 
(4.05777103134,1.44765044001) -- (4.0668497828,1.43969011118) -- 
(4.07594105495,1.43167512495) -- (4.08504500549,1.42360606841) -- 
(4.09416179196,1.41548353502) -- (4.10329157166,1.40730812454) -- 
(4.11243450148,1.39908044316) -- (4.12159073779,1.39080110347) -- 
(4.13076043629,1.38247072453) -- (4.13994375189,1.37408993188) -- 
(4.1491408385,1.36565935759) -- (4.15835184892,1.35717964033) -- 
(4.16757693458,1.34865142531) -- (4.17681624542,1.34007536444) -- 
(4.18606992963,1.33145211626) -- (4.19533813345,1.32278234604) -- 
(4.20462100094,1.31406672581) -- (4.2139186737,1.30530593436) -- 
(4.22323129063,1.29650065731) -- (4.23255898762,1.28765158716) -- 
(4.24190189728,1.27875942328) -- (4.25126014858,1.26982487197) -- 
(4.26063386651,1.26084864652) -- (4.27002317176,1.2518314672) -- 
(4.27942818026,1.24277406131) -- (4.28884900282,1.23367716325) -- 
(4.29828574466,1.22454151447) -- (4.30773850497,1.2153678636) -- 
(4.3172073764,1.20615696638) -- (4.32669244452,1.19690958578) -- 
(4.33619378727,1.18762649196) -- (4.34571147437,1.1783084623) -- 
(4.35524556671,1.16895628147) -- (4.36479611561,1.15957074138) -- 
(4.37436316218,1.15015264125) -- (4.38394673654,1.1407027876) -- 
(4.39354685698,1.13122199423) -- (4.40316352917,1.12171108231) -- 
(4.41279674521,1.11217088026) -- (4.42244648266,1.10260222386) -- 
(4.43211270355,1.09300595616) -- (4.4417953533,1.0833829275) -- 
(4.45149435951,1.07373399548) -- (4.4612096308,1.06406002494) -- 
(4.47094105545,1.05436188791) -- (4.48068850008,1.04464046357) -- 
(4.49045180812,1.03489663819) -- (4.50023079827,1.0251313051) -- 
(4.51002526286,1.01534536458) -- (4.51983496607,1.00553972378) -- 
(4.52965964201,0.995715296658) -- (4.53949899281,0.985873003825) -- 
(4.54935268641,0.976013772457) -- (4.55922035434,0.966138536145) -- 
(4.56910158931,0.95624823474) -- (4.57899594264,0.946343814183) -- 
(4.58890292152,0.936426226319) -- (4.59882198612,0.926496428681) -- 
(4.60875254646,0.916555384263) -- (4.61869395914,0.90660406126) -- 
(4.62864552376,0.896643432794) -- (4.6386064792,0.886674476599) -- 
(4.64857599956,0.876698174693) -- (4.6585531899,0.866715513004) -- 
(4.66853708159,0.856727480974) -- (4.67852662745,0.846735071119) -- 
(4.68852069643,0.836739278558) -- (4.69851806803,0.826741100493) -- 
(4.70851742622,0.816741535654) -- (4.71851735297,0.806741583687) -- 
(4.72851632126,0.796742244499) -- (4.73851268766,0.786744517544) -- 
(4.74850468422,0.776749401051) -- (4.75849040982,0.766757891195) -- 
(4.76846782085,0.75677098119) -- (4.77843472112,0.746789660323) -- 
(4.7883887509,0.736814912897) -- (4.79832737523,0.726847717105) -- 
(4.80824787103,0.716889043801) -- (4.81814731329,0.706939855187) -- 
(4.82802255995,0.697001103389) -- (4.83787023547,0.687073728925) -- 
(4.84768671284,0.677158659055) -- (4.85746809402,0.667256806) -- 
(4.86721018833,0.657369065022) -- (4.87690848885,0.647496312355) -- 
(4.88655814627,0.637639402974) -- (4.89615394009,0.627799168185) -- 
(4.90569024662,0.617976413029) -- (4.91516100337,0.608171913473) -- 
(4.92455966925,0.598386413377) -- (4.93387917996,0.588620621208) -- 
(4.94311189766,0.578875206492) -- (4.95224955393,0.569150795953) -- 
(4.96128318481,0.559447969328) -- (4.97020305634,0.54976725481) -- 
(4.97899857849,0.540109124077) -- (4.98765820508,0.53047398686) -- 
(4.9961693163,0.520862184974) -- (5.00451807934,0.511273985756) -- 
(5.01268928137,0.501709574796) -- (5.02066612666,0.492169047849) -- 
(5.02842998644,0.48265240178) -- (5.03596008539,0.473159524319) -- 
(5.04323310035,0.463690182379) -- (5.05022263465,0.454244008527) -- 
(5.05689850947,0.444820485067) -- (5.06322577468,0.435418924918) -- 
(5.06916326733,0.426038447961) -- (5.07466139207,0.416677950699) -- 
(5.07965844579,0.407336065301) -- (5.08407388398,0.398011100217) -- 
(5.08779395084,0.388700944371) -- (5.09063151979,0.379402882439) -- 
(5.1,0.370113066864);

==> curva5.tex <==
\draw(2.8,0.95) -- (2.80138747732,0.95334351197) -- 
(2.80297103531,0.956672993541) -- (2.80472290998,0.959986726648) -- 
(2.80662327034,0.963283211293) -- (2.80865699924,0.96656110803) -- 
(2.8108120584,0.96981920218) -- (2.81307855556,0.973056379721) -- 
(2.81544816695,0.976271610112) -- (2.8179137578,0.979463933527) -- 
(2.82046912098,0.982632451063) -- (2.82310879017,0.985776317023) -- 
(2.82582790231,0.988894732718) -- (2.82862209356,0.991986941383) -- 
(2.83148741905,0.995052223955) -- (2.83442028973,0.998089895522) -- 
(2.83741742192,1.0010993023) -- (2.84047579644,1.00407981904) -- 
(2.84359262503,1.00703084675) -- (2.84676532256,1.00995181078) -- 
(2.84999148367,1.01284215905) -- (2.85326886309,1.01570136053) -- 
(2.85659535883,1.0185289039) -- (2.85996899777,1.02132429632) -- 
(2.86338792317,1.02408706236) -- (2.86685038384,1.02681674297) -- 
(2.87035472467,1.02951289467) -- (2.87389937832,1.03217508866) -- 
(2.87748285777,1.03480291016) -- (2.8811037499,1.0373959577) -- 
(2.88476070957,1.03995384249) -- (2.88845245447,1.04247618791) -- 
(2.89217776041,1.04496262896) -- (2.89593545712,1.04741281177) -- 
(2.89972442443,1.04982639318) -- (2.90354358881,1.05220304034) -- 
(2.90739192023,1.05454243031) -- (2.91126842932,1.0568442497) -- 
(2.91517216468,1.05910819439) -- (2.91910221056,1.06133396918) -- 
(2.9230576846,1.06352128751) -- (2.92703773579,1.06566987122) -- 
(2.93104154265,1.06777945028) -- (2.93506831144,1.06984976258) -- 
(2.93911727458,1.07188055367) -- (2.94318768914,1.07387157661) -- 
(2.9472788355,1.07582259173) -- (2.95139001599,1.0777333665) -- 
(2.95552055374,1.07960367531) -- (2.9596697915,1.08143329935) -- 
(2.96383709067,1.08322202642) -- (2.96802183021,1.08496965084) -- 
(2.97222340578,1.08667597327) -- (2.97644122884,1.08834080061) -- 
(2.98067472585,1.08996394589) -- (2.98492333745,1.09154522813) -- 
(2.98918651779,1.09308447225) -- (2.99346373377,1.09458150896) -- 
(2.99775446444,1.0960361747) -- (3.00205820034,1.09744831151) -- 
(3.00637444293,1.09881776696) -- (3.01070270404,1.10014439408) -- 
(3.01504250528,1.10142805128) -- (3.01939337761,1.10266860226) -- 
(3.02375486079,1.10386591599) -- (3.02812650293,1.10501986659) -- 
(3.03250786008,1.10613033331) -- (3.03689849576,1.10719720046) -- 
(3.04129798057,1.10822035737) -- (3.04570589178,1.10919969831) -- 
(3.05012181299,1.11013512247) -- (3.05454533374,1.11102653392) -- 
(3.05897604913,1.11187384154) -- (3.06341355955,1.112676959) -- 
(3.06785747027,1.11343580474) -- (3.07230739121,1.1141503019) -- 
(3.07676293654,1.11482037831) -- (3.08122372444,1.11544596646) -- 
(3.08568937679,1.11602700347) -- (3.09015951889,1.11656343107) -- 
(3.09463377916,1.11705519556) -- (3.09911178888,1.11750224781) -- 
(3.10359318196,1.11790454323) -- (3.10807759459,1.11826204175) -- 
(3.11256466507,1.11857470782) -- (3.11705403352,1.11884251039) -- 
(3.12154534161,1.11906542286) -- (3.12603823235,1.11924342315) -- 
(3.13053234982,1.11937649361) -- (3.13502733892,1.11946462106) -- 
(3.13952284517,1.11950779679) -- (3.14401851441,1.11950601652) -- 
(3.14851399262,1.11945928042) -- (3.15300892562,1.11936759313) -- 
(3.15750295889,1.11923096371) -- (3.16199573727,1.1190494057) -- 
(3.16648690478,1.11882293709) -- (3.17097610431,1.11855158033) -- 
(3.17546297744,1.11823536236) -- (3.17994716414,1.11787431459) -- 
(3.18442830255,1.11746847293) -- (3.1889060287,1.11701787781) -- 
(3.19337997629,1.11652257417) -- (3.19784977639,1.11598261151) -- 
(3.20231505719,1.11539804389) -- (3.20677544372,1.11476892994) -- 
(3.21123055757,1.1140953329) -- (3.21568001662,1.11337732067) -- 
(3.22012343473,1.11261496577) -- (3.22456042144,1.11180834543) -- 
(3.22899058166,1.1109575416) -- (3.23341351536,1.11006264098) -- 
(3.23782881723,1.10912373507) -- (3.24223607634,1.10814092019) -- 
(3.24663487579,1.10711429753) -- (3.25102479237,1.10604397321) -- 
(3.25540539611,1.10493005831) -- (3.25977624996,1.1037726689) -- 
(3.26413690934,1.10257192615) -- (3.26848692174,1.10132795633) -- 
(3.27282582623,1.1000408909) -- (3.27715315305,1.09871086656) -- 
(3.28146842305,1.09733802534) -- (3.28577114726,1.09592251463) -- 
(3.29006082629,1.0944644873) -- (3.29433694981,1.09296410174) -- 
(3.29859899591,1.09142152197) -- (3.30284643053,1.08983691774) -- 
(3.30707870674,1.08821046459) -- (3.31129526412,1.08654234395) -- 
(3.31549552795,1.08483274331) -- (3.31967890847,1.08308185623) -- 
(3.32384480005,1.08128988256) -- (3.32799258031,1.07945702849) -- 
(3.33212160918,1.07758350672) -- (3.33623122792,1.07566953662) -- 
(3.34032075805,1.07371534432) -- (3.34438950022,1.07172116293) -- 
(3.34843673298,1.06968723268) -- (3.35246171152,1.0676138011) -- 
(3.35646366623,1.06550112323) -- (3.36044180126,1.06334946181) -- 
(3.36439529282,1.0611590875) -- (3.36832328752,1.05893027911) -- 
(3.37222490043,1.05666332389) -- (3.37609921303,1.05435851771) -- 
(3.37994527103,1.05201616544) -- (3.38376208193,1.0496365812) -- 
(3.38754861235,1.04722008871) -- (3.39130378521,1.04476702162) -- 
(3.39502647649,1.04227772392) -- (3.39871551179,1.03975255033) -- 
(3.40236966248,1.03719186678) -- (3.40598764145,1.03459605083) -- 
(3.40956809838,1.03196549223) -- (3.4131096145,1.0293005935) -- 
(3.4166106967,1.02660177051) -- (3.42006977096,1.02386945318) -- 
(3.42348517486,1.0211040862) -- (3.42685514924,1.01830612988) -- 
(3.43017782855,1.015476061) -- (3.43345122994,1.01261437381) -- 
(3.43667324062,1.00972158116) -- (3.43984160328,1.00679821569) -- 
(3.44295389911,1.00384483119) -- (3.44600752778,1.00086200421) -- 
(3.44899968382,0.997850335716) -- (3.45192732842,0.994810453141) -- 
(3.4547871553,0.991743012635) -- (3.45757554923,0.988648701696) -- 
(3.46028853464,0.985528242237) -- (3.46292171134,0.982382394179) -- 
(3.46547017266,0.979211959738) -- (3.46792839916,0.976017788579) -- 
(3.47029011783,0.972800784127) -- (3.47254811046,0.969561911418) -- 
(3.47469394488,0.966302207094) -- (3.47671758328,0.963022792452) -- 
(3.47860678387,0.959724891056) -- (3.48034612874,0.956409853563) -- 
(3.48191530727,0.953079194752) -- (3.4832856968,0.949734653509) -- 
(3.4844120919,0.946378303273) -- (3.4852027344,0.943012810556);

==> sphere.tex <==
\draw(1.57079632679,0.01) -- (1.58023708403,0.0199998461941) -- (1.5886185779,0.0299988789233) -- (1.59645540737,0.0399964833534) -- (1.60401844244,0.0499921212276) -- (1.61142946068,0.0599852773252) -- (1.61874853123,0.0699754447444) -- (1.62600813039,0.0799621201667) -- (1.63322718975,0.0899448020748) -- (1.64041743485,0.0999229899977) -- (1.64758649409,0.109896184164) -- (1.65473953504,0.119863885332) -- (1.6618801783,0.129825594714) -- (1.66901103382,0.139780813934) -- (1.67613402938,0.149729045017) -- (1.68325061916,0.159669790392) -- (1.69036192037,0.1696025529) -- (1.69746880529,0.179526835806) -- (1.70457196475,0.189442142823) -- (1.71167195294,0.199347978126) -- (1.71876921947,0.209243846374) -- (1.72586413295,0.219129252737) -- (1.7329569984,0.22900370291) -- (1.74004807036,0.238866703147) -- (1.74713756294,0.248717760275) -- (1.7542256575,0.258556381723) -- (1.76131250868,0.268382075545) -- (1.76839824918,0.278194350444) -- (1.77548299345,0.287992715795) -- (1.78256684077,0.297776681671) -- (1.78964987766,0.307545758867) -- (1.79673217987,0.317299458921) -- (1.80381381401,0.327037294144) -- (1.81089483888,0.336758777639) -- (1.81797530656,0.346463423329) -- (1.82505526341,0.356150745978) -- (1.83213475074,0.365820261217) -- (1.83921380556,0.375471485568) -- (1.84629246108,0.385103936469) -- (1.85337074721,0.394717132296) -- (1.86044869093,0.404310592387) -- (1.86752631668,0.41388383707) -- (1.87460364661,0.423436387681) -- (1.88168070088,0.432967766592) -- (1.88875749784,0.442477497235) -- (1.89583405428,0.451965104124) -- (1.90291038552,0.461430112877) -- (1.90998650565,0.470872050246) -- (1.91706242759,0.480290444133) -- (1.92413816323,0.48968482362) -- (1.93121372352,0.499054718988) -- (1.93828911859,0.508399661743) -- (1.9453643578,0.51771918464) -- (1.95243944981,0.527012821703) -- (1.95951440265,0.536280108251) -- (1.96658922379,0.545520580921) -- (1.97366392017,0.55473377769) -- (1.98073849825,0.563919237901) -- (1.98781296405,0.57307650228) -- (1.99488732321,0.582205112966) -- (2.00196158097,0.591304613531) -- (2.00903574226,0.600374548999) -- (2.01610981168,0.609414465876) -- (2.02318379355,0.618423912168) -- (2.03025769192,0.627402437403) -- (2.0373315106,0.636349592657) -- (2.04440525317,0.645264930573) -- (2.05147892301,0.654148005386) -- (2.05855252328,0.662998372943) -- (2.06562605699,0.671815590728) -- (2.07269952697,0.680599217882) -- (2.07977293588,0.689348815224) -- (2.08684628624,0.698063945277) -- (2.09391958045,0.706744172284) -- (2.10099282077,0.715389062237) -- (2.10806600933,0.723998182893) -- (2.11513914818,0.732571103797) -- (2.12221223923,0.741107396304) -- (2.12928528432,0.749606633602) -- (2.1363582852,0.75806839073) -- (2.1434312435,0.766492244602) -- (2.15050416081,0.774877774027) -- (2.15757703862,0.783224559729) -- (2.16464987837,0.791532184372) -- (2.1717226814,0.799800232576) -- (2.17879544903,0.808028290939) -- (2.18586818247,0.816215948061) -- (2.19294088293,0.824362794559) -- (2.20001355152,0.832468423094) -- (2.20708618933,0.840532428386) -- (2.21415879738,0.848554407235) -- (2.22123137667,0.856533958544) -- (2.22830392814,0.864470683338) -- (2.2353764527,0.872364184782) -- (2.24244895121,0.880214068202) -- (2.2495214245,0.888019941105) -- (2.25659387337,0.8957814132) -- (2.26366629859,0.903498096414) -- (2.2707387009,0.911169604914) -- (2.27781108099,0.918795555128) -- (2.28488343954,0.926375565758) -- (2.29195577722,0.933909257806) -- (2.29902809464,0.941396254588) -- (2.3061003924,0.948836181757) -- (2.31317267109,0.956228667318) -- (2.32024493127,0.963573341647) -- (2.32731717347,0.970869837512) -- (2.33438939821,0.97811779009) -- (2.34146160599,0.985316836985) -- (2.34853379729,0.992466618246) -- (2.35560597258,0.999566776386) -- (2.36267813231,1.0066169564) -- (2.3697502769,1.01361680577) -- (2.37682240678,1.02056597452) -- (2.38389452235,1.02746411519) -- (2.390966624,1.03431088286) -- (2.39803871211,1.04110593521) -- (2.40511078703,1.04784893248) -- (2.41218284913,1.05453953753) -- (2.41925489875,1.06117741582) -- (2.42632693621,1.06776223546) -- (2.43339896183,1.07429366721) -- (2.44047097592,1.08077138451) -- (2.44754297879,1.08719506347) -- (2.45461497072,1.0935643829) -- (2.461686952,1.09987902434) -- (2.46875892289,1.10613867206) -- (2.47583088367,1.11234301308) -- (2.48290283459,1.11849173718) -- (2.48997477589,1.12458453693) -- (2.49704670783,1.13062110769) -- (2.50411863063,1.13660114763) -- (2.51119054453,1.14252435775) -- (2.51826244974,1.14839044189) -- (2.52533434649,1.15419910676) -- (2.53240623497,1.15995006191) -- (2.5394781154,1.1656430198) -- (2.54654998797,1.17127769578) -- (2.55362185287,1.17685380812) -- (2.5606937103,1.18237107802) -- (2.56776556044,1.18782922962) -- (2.57483740345,1.19322799) -- (2.58190923952,1.19856708923) -- (2.58898106882,1.20384626036) -- (2.59605289151,1.20906523942) -- (2.60312470774,1.21422376548) -- (2.61019651769,1.21932158061) -- (2.61726832149,1.22435842991) -- (2.62434011929,1.22933406154) -- (2.63141191125,1.23424822673) -- (2.6384836975,1.23910067977) -- (2.64555547818,1.24389117803) -- (2.65262725343,1.248619482) -- (2.65969902338,1.25328535525) -- (2.66677078815,1.2578885645) -- (2.67384254788,1.26242887958) -- (2.68091430268,1.26690607348) -- (2.68798605268,1.27131992234) -- (2.69505779799,1.27567020547) -- (2.70212953873,1.27995670536) -- (2.70920127502,1.28417920768) -- (2.71627300695,1.28833750131) -- (2.72334473465,1.29243137834) -- (2.73041645821,1.29646063407) -- (2.73748817774,1.30042506703) -- (2.74455989334,1.30432447902) -- (2.75163160511,1.30815867505) -- (2.75870331316,1.31192746342) -- (2.76577501756,1.3156306557) -- (2.77284671843,1.31926806671) -- (2.77991841584,1.3228395146) -- (2.7869901099,1.32634482079) -- (2.79406180068,1.32978381002) -- (2.80113348829,1.33315631033) -- (2.8082051728,1.33646215311) -- (2.81527685429,1.33970117306) -- (2.82234853286,1.34287320823) -- (2.82942020857,1.34597810002) -- (2.83649188152,1.34901569319) -- (2.84356355178,1.35198583585) -- (2.85063521943,1.35488837951) -- (2.85770688455,1.35772317903) -- (2.86477854721,1.36049009267) -- (2.87185020748,1.3631889821) -- (2.87892186544,1.36581971236) -- (2.88599352116,1.36838215192) -- (2.89306517471,1.37087617265) -- (2.90013682617,1.37330164987) -- (2.9072084756,1.37565846229) -- (2.91428012306,1.37794649208) -- (2.92135176863,1.38016562483) -- (2.92842341238,1.38231574958) -- (2.93549505437,1.38439675884) -- (2.94256669466,1.38640854855) -- (2.94963833332,1.38835101812) -- (2.95670997042,1.39022407043) -- (2.96378160601,1.39202761183) -- (2.97085324016,1.39376155214) -- (2.97792487293,1.39542580466) -- (2.98499650439,1.39702028618) -- (2.99206813459,1.39854491698) -- (2.99913976359,1.39999962083) -- (3.00621139145,1.40138432498) -- (3.01328301824,1.40269896022) -- (3.020354644,1.4039434608) -- (3.02742626881,1.4051177645) -- (3.03449789272,1.40622181261) -- (3.04156951578,1.40725554991) -- (3.04864113805,1.40821892474) -- (3.05571275959,1.40911188891) -- (3.06278438046,1.40993439779) -- (3.06985600071,1.41068641023) -- (3.0769276204,1.41136788866) -- (3.08399923959,1.41197879898) -- (3.09107085832,1.41251911066) -- (3.09814247667,1.41298879667) -- (3.10521409467,1.41338783355) -- (3.11228571239,1.41371620132) -- (3.11935732989,1.41397388359) -- (3.12642894721,1.41416086745) -- (3.13350056441,1.41427714356) -- (3.14057218155,1.41432270612) -- (3.14764379868,1.41429755283) -- (3.15471541586,1.41420168496) -- (3.16178703314,1.41403510731) -- (3.16885865058,1.41379782819) -- (3.17593026823,1.41348985948) -- (3.18300188614,1.41311121656) -- (3.19007350438,1.41266191839) -- (3.197145123,1.41214198741) -- (3.20421674205,1.41155144963) -- (3.21128836159,1.41089033457) -- (3.21835998167,1.41015867529) -- (3.22543160236,1.40935650837) -- (3.2325032237,1.40848387392) -- (3.23957484576,1.40754081557) -- (3.24664646858,1.40652738047) -- (3.25371809224,1.4054436193) -- (3.26078971678,1.40428958624) -- (3.26786134226,1.403065339) -- (3.27493296875,1.40177093878) -- (3.2820045963,1.4004064503) -- (3.28907622496,1.3989719418) -- (3.29614785481,1.39746748499) -- (3.30321948589,1.3958931551) -- (3.31029111828,1.39424903085) -- (3.31736275203,1.39253519443) -- (3.3244343872,1.39075173155) -- (3.33150602385,1.38889873136) -- (3.33857766205,1.38697628654) -- (3.34564930187,1.38498449319) -- (3.35272094336,1.3829234509) -- (3.35979258659,1.38079326273) -- (3.36686423163,1.37859403518) -- (3.37393587855,1.37632587823) -- (3.3810075274,1.37398890526) -- (3.38807917826,1.37158323314) -- (3.3951508312,1.36910898214) -- (3.40222248629,1.36656627598) -- (3.4092941436,1.36395524179) -- (3.41636580319,1.36127601012) -- (3.42343746515,1.35852871494) -- (3.43050912955,1.35571349361) -- (3.43758079646,1.35283048688) -- (3.44465246596,1.34987983892) -- (3.45172413813,1.34686169724) -- (3.45879581304,1.34377621276) -- (3.46586749078,1.34062353975) -- (3.47293917142,1.33740383585) -- (3.48001085505,1.33411726203) -- (3.48708254175,1.33076398263) -- (3.49415423161,1.3273441653) -- (3.50122592471,1.32385798105) -- (3.50829762115,1.32030560417) -- (3.51536932101,1.3166872123) -- (3.52244102438,1.31300298633) -- (3.52951273136,1.30925311049) -- (3.53658444205,1.30543777227) -- (3.54365615654,1.30155716243) -- (3.55072787492,1.29761147501) -- (3.55779959731,1.29360090728) -- (3.5648713238,1.28952565978) -- (3.5719430545,1.28538593627) -- (3.57901478952,1.28118194373) -- (3.58608652896,1.27691389236) -- (3.59315827295,1.27258199556) -- (3.60023002158,1.26818646993) -- (3.60730177498,1.26372753524) -- (3.61437353328,1.25920541444) -- (3.62144529658,1.25462033363) -- (3.62851706502,1.24997252207) -- (3.63558883872,1.24526221214) -- (3.64266061782,1.24048963936) -- (3.64973240245,1.23565504236) -- (3.65680419275,1.23075866287) -- (3.66387598885,1.2258007457) -- (3.67094779091,1.22078153875) -- (3.67801959906,1.21570129298) -- (3.68509141347,1.2105602624) -- (3.69216323428,1.20535870406) -- (3.69923506165,1.20009687804) -- (3.70630689575,1.19477504743) -- (3.71337873674,1.18939347831) -- (3.7204505848,1.18395243977) -- (3.72752244011,1.17845220385) -- (3.73459430284,1.17289304557) -- (3.74166617318,1.16727524289) -- (3.74873805132,1.16159907669) -- (3.75580993745,1.15586483077) -- (3.76288183179,1.15007279186) -- (3.76995373454,1.14422324955) -- (3.77702564591,1.13831649632) -- (3.78409756612,1.1323528275) -- (3.79116949539,1.12633254128) -- (3.79824143397,1.12025593866) -- (3.80531338209,1.11412332349) -- (3.81238533999,1.10793500238) -- (3.81945730794,1.10169128475) -- (3.82652928619,1.0953924828) -- (3.83360127502,1.08903891144) -- (3.8406732747,1.08263088837) -- (3.84774528553,1.07616873399) -- (3.85481730779,1.06965277139) -- (3.8618893418,1.06308332638) -- (3.86896138787,1.05646072743) -- (3.87603344634,1.04978530566) -- (3.88310551752,1.04305739485) -- (3.89017760179,1.03627733139) -- (3.89724969949,1.02944545428) -- (3.904321811,1.02256210511) -- (3.91139393671,1.01562762805) -- (3.91846607702,1.00864236983) -- (3.92553823233,1.0016066797) -- (3.93261040309,0.994520909446) -- (3.93968258972,0.987385413357) -- (3.9467547927,0.980200548206) -- (3.9538270125,0.972966673234) -- (3.9608992496,0.965684150134) -- (3.96797150454,0.95835334303) -- (3.97504377783,0.950974618461) -- (3.98211607003,0.943548345362) -- (3.98918838171,0.936074895046) -- (3.99626071348,0.928554641183) -- (4.00333306594,0.920987959784) -- (4.01040543975,0.913375229182) -- (4.01747783557,0.905716830012) -- (4.0245502541,0.898013145193) -- (4.03162269607,0.890264559906) -- (4.03869516224,0.882471461581) -- (4.04576765338,0.87463423987) -- (4.05284017033,0.866753286632) -- (4.05991271395,0.858828995915) -- (4.06698528511,0.850861763931) -- (4.07405788476,0.842851989039) -- (4.08113051388,0.834800071728) -- (4.08820317348,0.826706414591) -- (4.09527586462,0.81857142231) -- (4.10234858843,0.810395501633) -- (4.10942134607,0.802179061354) -- (4.11649413875,0.793922512294) -- (4.12356696776,0.785626267279) -- (4.13063983445,0.777290741119) -- (4.13771274021,0.768916350588) -- (4.14478568652,0.760503514406) -- (4.15185867494,0.752052653212) -- (4.1589317071,0.743564189548) -- (4.1660047847,0.735038547835) -- (4.17307790956,0.726476154354) -- (4.18015108357,0.717877437222) -- (4.18722430874,0.709242826375) -- (4.19429758717,0.700572753542) -- (4.20137092109,0.691867652223) -- (4.20844431284,0.683127957673) -- (4.21551776493,0.674354106876) -- (4.22259127996,0.665546538521) -- (4.22966486073,0.656705692986) -- (4.23673851017,0.647832012312) -- (4.24381223141,0.638925940181) -- (4.25088602777,0.629987921896) -- (4.25795990276,0.621018404355) -- (4.26503386012,0.612017836034) -- (4.27210790384,0.602986666958) -- (4.27918203815,0.593925348687) -- (4.28625626758,0.584834334282) -- (4.29333059695,0.575714078296) -- (4.30040503142,0.566565036737) -- (4.30747957649,0.557387667059) -- (4.31455423809,0.548182428126) -- (4.32162902253,0.538949780202) -- (4.32870393662,0.529690184916) -- (4.33577898766,0.520404105247) -- (4.34285418352,0.511092005499) -- (4.34992953268,0.501754351275) -- (4.35700504429,0.492391609457) -- (4.36408072823,0.483004248182) -- (4.37115659522,0.473592736816) -- (4.37823265688,0.464157545934) -- (4.3853089258,0.454699147296) -- (4.39238541573,0.445218013821) -- (4.39946214162,0.435714619566) -- (4.40653911981,0.426189439699) -- (4.4136163682,0.416642950481) -- (4.42069390639,0.407075629235) -- (4.42777175594,0.397487954328) -- (4.43484994059,0.387880405145) -- (4.44192848657,0.378253462064) -- (4.44900742289,0.368607606432) -- (4.45608678177,0.358943320546) -- (4.46316659907,0.34926108762) -- (4.4702469148,0.33956139177) -- (4.47732777378,0.329844717982) -- (4.48440922635,0.320111552094) -- (4.49149132928,0.310362380768) -- (4.49857414679,0.300597691469) -- (4.50565775184,0.290817972437) -- (4.51274222765,0.281023712664) -- (4.5198276696,0.271215401873) -- (4.52691418748,0.26139353049) -- (4.53400190836,0.251558589618) -- (4.54109098011,0.241711071021) -- (4.54818157584,0.231851467092) -- (4.55527389949,0.22198027083) -- (4.56236819302,0.212097975821) -- (4.56946474568,0.202205076209) -- (4.57656390616,0.192302066676) -- (4.5836660986,0.182389442418) -- (4.59077184414,0.172467699121) -- (4.59788179022,0.162537332943) -- (4.60499675121,0.15259884049) -- (4.61211776569,0.1426527188) -- (4.6192461789,0.132699465328) -- (4.62638376437,0.122739577932) -- (4.63353290796,0.112773554871) -- (4.64069689495,0.102801894812) -- (4.64788037373,0.0928250968606) -- (4.65509013566,0.0828436606218) -- (4.66233649041,0.0728580863395) -- (4.66963583196,0.0628688751752) -- (4.67701575821,0.0528765298068) -- (4.68452613418,0.0428815558021) -- (4.69226526742,0.0328844651314) -- (4.7004468013,0.0228857865606) -- (4.7095372636,0.0128861022849) -- (4.71,0.00288616127838);

==> vetores2.tex <==
\draw [color=qqwuqq] (0.,1.)-- (0.,1.);
\draw [color=qqwuqq] (0.,1.5)-- (0.18633899812498247,1.5);
\draw [color=qqwuqq] (0.,2.)-- (0.21650635094610965,2.);
\draw [color=qqwuqq] (0.,2.5)-- (0.229128784747792,2.5);
\draw [color=qqwuqq] (0.,3.)-- (0.23570226039551584,3.);
\draw [color=qqwuqq] (0.,3.5)-- (0.23957871187497748,3.5);
\draw [color=qqwuqq] (0.,4.)-- (0.24206145913796356,4.);
\draw [color=qqwuqq] (0.785,1.)-- (0.9617062952763415,1.1767062952763414);
\draw [color=qqwuqq] (0.785,1.5)-- (1.0054541925614173,1.6767062952763414);
\draw [color=qqwuqq] (0.785,2.)-- (1.0188402845909412,2.1767062952763414);
\draw [color=qqwuqq] (0.785,2.5)-- (1.0247832737420322,2.6767062952763414);
\draw [color=qqwuqq] (0.785,3.)-- (1.0279506385142394,3.1767062952763414);
\draw [color=qqwuqq] (0.785,3.5)-- (1.0298406586867184,3.6767062952763414);
\draw [color=qqwuqq] (0.785,4.)-- (1.031059585617779,4.176706295276341);
\draw [color=qqwuqq] (1.57,0.5)-- (1.8199996829316838,0.7499999207329586);
\draw [color=qqwuqq] (1.57,1.)-- (1.8199999207329587,1.2499999207329586);
\draw [color=qqwuqq] (1.57,1.5)-- (1.819999964770207,1.7499999207329586);
\draw [color=qqwuqq] (1.57,2.)-- (1.819999980183242,2.2499999207329586);
\draw [color=qqwuqq] (1.57,2.5)-- (1.8199999873172752,2.7499999207329586);
\draw [color=qqwuqq] (1.57,3.)-- (1.8199999911925522,3.2499999207329586);
\draw [color=qqwuqq] (1.57,3.5)-- (1.8199999935292221,3.7499999207329586);
\draw [color=qqwuqq] (1.57,4.)-- (1.8199999950458108,4.249999920732959);
\draw [color=qqwuqq] (2.355,1.)-- (2.531987727162108,1.176987727162108);
\draw [color=qqwuqq] (2.355,1.5)-- (2.5755545088241694,1.676987727162108);
\draw [color=qqwuqq] (2.355,2.)-- (2.5888934883477996,2.176987727162108);
\draw [color=qqwuqq] (2.355,2.5)-- (2.594816481690816,2.676987727162108);
\draw [color=qqwuqq] (2.355,3.)-- (2.5979733994507788,3.176987727162108);
\draw [color=qqwuqq] (2.355,3.5)-- (2.5998572521363332,3.676987727162108);
\draw [color=qqwuqq] (2.355,4.)-- (2.6010722271465747,4.176987727162108);
\draw [color=qqwuqq] (3.14,1.)-- (3.1403981632291305,1.0003981632291217);
\draw [color=qqwuqq] (3.14,1.5)-- (3.3263391871876626,1.5003981632291217);
\draw [color=qqwuqq] (3.14,2.)-- (3.3565064424757134,2.000398163229122);
\draw [color=qqwuqq] (3.14,2.5)-- (3.3691288400996986,2.500398163229122);
\draw [color=qqwuqq] (3.14,3.)-- (3.375702297762325,3.000398163229122);
\draw [color=qqwuqq] (3.14,3.5)-- (3.3795787388839442,3.500398163229122);
\draw [color=qqwuqq] (3.14,4.)-- (3.3820614796046087,4.0003981632291215);
\draw [color=qqwuqq] (3.925,1.)-- (4.101424415167119,0.8235755848328808);
\draw [color=qqwuqq] (3.925,1.5)-- (4.14535383088424,1.3235755848328807);
\draw [color=qqwuqq] (3.925,2.)-- (4.158787068861315,1.8235755848328807);
\draw [color=qqwuqq] (3.925,2.5)-- (4.164750061277844,2.3235755848328807);
\draw [color=qqwuqq] (3.925,3.)-- (4.167927875502874,2.8235755848328807);
\draw [color=qqwuqq] (3.925,3.5)-- (4.169824064154543,3.3235755848328807);
\draw [color=qqwuqq] (3.925,4.)-- (4.1710469434715485,3.8235755848328807);
\draw [color=qqwuqq] (4.71,0.5)-- (4.959997146375503,0.2500007134030705);
\draw [color=qqwuqq] (4.71,1.)-- (4.959999286596929,0.7500007134030705);
\draw [color=qqwuqq] (4.71,1.5)-- (4.95999968293222,1.2500007134030704);
\draw [color=qqwuqq] (4.71,2.)-- (4.959999821649423,1.7500007134030704);
\draw [color=qqwuqq] (4.71,2.5)-- (4.9599998858556456,2.2500007134030704);
\draw [color=qqwuqq] (4.71,3.)-- (4.959999920733092,2.7500007134030704);
\draw [color=qqwuqq] (4.71,3.5)-- (4.959999941763091,3.2500007134030704);
\draw [color=qqwuqq] (4.71,4.)-- (4.959999955412368,3.7500007134030704);
\draw [color=qqwuqq] (5.495,1.)-- (5.672268710110554,0.8227312898894459);
\draw [color=qqwuqq] (5.495,1.5)-- (5.715654778717304,1.3227312898894459);
\draw [color=qqwuqq] (5.495,2.)-- (5.728946679600427,1.8227312898894459);
\draw [color=qqwuqq] (5.495,2.5)-- (5.734849684789206,2.322731289889446);
\draw [color=qqwuqq] (5.495,3.)-- (5.737996158082171,2.822731289889446);
\draw [color=qqwuqq] (5.495,3.5)-- (5.739873844335265,3.322731289889446);
\draw [color=qqwuqq] (5.495,4.)-- (5.741084867929778,3.822731289889446);
\draw [color=qqwuqq] (6.28,1.)-- (6.280796325448285,0.9992036745517155);
\draw [color=qqwuqq] (6.28,1.5)-- (6.466339754372633,1.4992036745517154);
\draw [color=qqwuqq] (6.28,2.)-- (6.496506717063363,1.9992036745517154);
\draw [color=qqwuqq] (6.28,2.5)-- (6.509129006154776,2.4992036745517154);
\draw [color=qqwuqq] (6.28,3.)-- (6.515702409862338,2.9992036745517154);
\draw [color=qqwuqq] (6.28,3.5)-- (6.519578819910551,3.4992036745517154);
\draw [color=qqwuqq] (6.28,4.)-- (6.522061541004326,3.9992036745517154);
